LibriWASN: A Data Set for Meeting Separation, Diarization, and Recognition with Asynchronous Recording Devices

We present LibriWASN, a data set whose design follows closely the LibriCSS meeting recognition data set, with the marked difference that the data is recorded with devices that are randomly positioned on a meeting table and whose sampling clocks are not synchronized. Nine different devices, five smartphones with a single recording channel and four microphone arrays, are used to record a total of 29 channels. Other than that, the data set follows closely the LibriCSS design: the same LibriSpeech sentences are played back from eight loudspeakers arranged around a meeting table and the data is organized in subsets with different percentages of speech overlap. LibriWASN is meant as a test set for clock synchronization algorithms, meeting separation, diarization and transcription systems on ad-hoc wireless acoustic sensor networks. Due to its similarity to LibriCSS, meeting transcription systems developed for the former can readily be tested on LibriWASN. The data set is recorded in two different rooms and is complemented with ground-truth diarization information of who speaks when.

==> delay.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.13.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=10,
xmax=600,
xlabel={Time / s},
ylabel style={at={(-0.1,0.5)}},
xmajorgrids,
ymin=-1200,
ymax=200,
ylabel={Delay / Samples},
ymajorgrids,
ytick={-1000,-500,-200,0,200},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	-983.826831041894\\
1.28	-4.17316895810592\\
2.56	3.08107963563094\\
3.84	3.09112963311222\\
5.12	-4.19756081437327\\
6.4	3.08610463437158\\
7.68	-2.33030323062716\\
8.96	-2.26644452187053\\
10.24	-2.2320026681219\\
11.52	-0.144938344387566\\
12.8	-0.223872049366115\\
14.08	-0.314041993115589\\
15.36	-0.237027666862539\\
16.64	-12.2188470506255\\
17.92	-12.2401332868777\\
19.2	-12.2563945243892\\
20.48	-12.2320026681219\\
21.76	-0.240133286877681\\
23.04	-0.21071643186969\\
24.32	-0.248263905633465\\
25.6	-0.218847050625473\\
26.88	-0.372875703131572\\
28.16	-0.271469520611172\\
29.44	-9.95336221811769\\
30.72	-0.269550141885673\\
32	-0.245158285618323\\
33.28	-0.20879705314419\\
34.56	-0.253288904374106\\
35.84	-0.18440519687684\\
37.12	-37.3140419931156\\
38.4	-37.2877307581227\\
39.68	-37.2877307581227\\
40.96	-37.2695501418857\\
42.24	-37.2695501418857\\
43.52	-37.2583139031147\\
44.8	-37.2989669968937\\
46.08	-25.3252782318865\\
47.36	-25.3384338493829\\
48.64	-9.74671109562589\\
49.92	-9.84501165813115\\
51.2	-9.88447851062043\\
52.48	-9.84190603811601\\
53.76	-33.841906038116\\
55.04	-33.8237254218789\\
56.32	-33.8268310418941\\
57.6	-33.8024391856267\\
58.88	-3.67472176811349\\
60.16	-3.75986671312232\\
61.44	-3.76297233313746\\
62.72	-9.78115294937453\\
64	-9.74981671564104\\
65.28	-9.74671109562589\\
66.56	-9.73355547812947\\
67.84	-9.72853047938883\\
69.12	-9.82372542187894\\
70.4	-24.8450116581312\\
71.68	-24.7598667131223\\
72.96	-24.7467110956259\\
74.24	-24.7416860968853\\
75.52	-24.9270509831248\\
76.8	-25.1368077256318\\
78.08	-25.1975608143733\\
79.36	-25.2219526706406\\
80.64	-25.2269776693813\\
81.92	-12.0861046343716\\
83.2	-12.0466377818823\\
84.48	-33.7010330031063\\
85.76	-33.7122692418773\\
87.04	-31.4173675543615\\
88.32	-37.0861046343716\\
89.6	-37.1155214893796\\
90.88	-37.1104964906389\\
92.16	-37.1073908706238\\
93.44	-37.1042852506086\\
94.72	-37.0911296331122\\
96	-37.1023658718832\\
97.28	-37.0942352531274\\
98.56	-37.0829990143564\\
99.84	-37.0861046343716\\
101.12	-37.0729490168752\\
102.4	-37.0729490168752\\
103.68	-37.0760546368903\\
104.96	-37.0729490168752\\
106.24	-12.0516627806229\\
107.52	-11.9746484543699\\
108.8	-11.9909096918815\\
110.08	-11.977754074385\\
111.36	-11.9483372193771\\
112.64	-11.9483372193771\\
113.92	-11.9239453631097\\
115.2	-11.9270509831248\\
116.48	-11.9138953656284\\
117.76	-11.9189203643691\\
119.04	-11.9138953656284\\
120.32	-11.9057647468726\\
121.6	-11.8976341281169\\
122.88	-11.9088703668878\\
124.16	-11.9138953656284\\
125.44	-11.9351816018806\\
126.72	-2.06481839811937\\
128	-3.79430856687095\\
129.28	-3.81248918310802\\
130.56	-3.79741418688609\\
131.84	-3.84501165813115\\
133.12	-11.9402066006213\\
134.4	-11.8794535118798\\
135.68	-11.871322893124\\
136.96	-11.8682172731089\\
138.24	-11.8500366568718\\
139.52	-11.8813728906053\\
140.8	-36.9533622181177\\
142.08	-36.9483372193771\\
143.36	-36.9452315993619\\
144.64	-36.9402066006213\\
145.92	-9.54508497187474\\
147.2	-9.50753749811096\\
148.48	-9.44175941062884\\
149.76	-24.5106431181261\\
151.04	-24.4812262631181\\
152.32	-24.4730956443623\\
153.6	-24.4762012643775\\
154.88	-24.4680706456217\\
156.16	-24.4518094081101\\
157.44	-24.4518094081101\\
158.72	-36.8763478918646\\
160	-36.8763478918646\\
161.28	-36.8763478918646\\
162.56	-36.871322893124\\
163.84	0.194455194358123\\
165.12	0.163118960624632\\
166.4	0.218847050625473\\
167.68	0.205691433129048\\
168.96	0.26141952312989\\
170.24	-34.8237254218789\\
171.52	-34.8337754193602\\
172.8	-31.2107164318697\\
174.08	-36.8024391856267\\
175.36	-9.45491502812526\\
176.64	-9.36474508437579\\
177.92	-9.36474508437579\\
179.2	-9.386031320628\\
180.48	-9.45180940811012\\
181.76	-9.42860379313241\\
183.04	-9.29896699689366\\
184.32	-9.31404199311559\\
185.6	-9.32217261187137\\
186.88	-9.26644452187053\\
188.16	-9.27960013936696\\
189.44	-9.29586137687852\\
190.72	-9.26141952312989\\
192	-9.26644452187053\\
193.28	-9.23702766686254\\
194.56	-24.8662978943834\\
195.84	-24.8531422768869\\
197.12	-24.841906038116\\
198.4	-9.2320026681219\\
199.68	-9.29586137687852\\
200.96	-9.2846251381076\\
202.24	-9.26141952312989\\
203.52	-3.42860379313241\\
204.8	-0.194455194358123\\
206.08	-11.64338553438\\
207.36	-11.6302299168836\\
208.64	-11.6252049181429\\
209.92	-11.6665911493577\\
211.2	-0.0892102543867245\\
212.48	-0.0566877793635911\\
213.76	-0.0435321618671662\\
215.04	-0.0172209268743165\\
216.32	-0.0172209268743165\\
217.6	-0.0141153068591746\\
218.88	-0.012195928133675\\
220.16	-33.2877307581227\\
221.44	-33.2877307581227\\
222.72	-11.5501099706154\\
224	-11.5663712081269\\
225.28	-11.613968679372\\
226.56	-11.6302299168836\\
227.84	-0.0272709243555995\\
229.12	0.00909030811853313\\
230.4	-26.9057647468726\\
231.68	-26.9057647468726\\
232.96	-36.7254248593737\\
234.24	-36.6565411518764\\
235.52	-24.2188470506255\\
236.8	-24.205691433129\\
238.08	-24.2087970531442\\
239.36	-24.1925358156326\\
240.64	-24.1844051968768\\
241.92	-24.1812995768617\\
243.2	-14.0779740156158\\
244.48	-11.5419793518596\\
245.76	-11.5237987356225\\
247.04	-11.5156681168667\\
248.32	-11.5056181193855\\
249.6	-11.5745018268827\\
250.88	-36.6039186818907\\
252.16	-11.5501099706154\\
253.44	-11.5056181193855\\
254.72	-11.4793068843926\\
256	-11.4680706456217\\
257.28	-11.4680706456217\\
258.56	-11.4599400268659\\
259.84	-11.4711762656368\\
261.12	-11.4599400268659\\
262.4	-11.463045646881\\
263.68	-11.4467844093695\\
264.96	-11.4467844093695\\
266.24	-11.444865030644\\
267.52	-11.444865030644\\
268.8	-11.5056181193855\\
270.08	3.95838721685833\\
271.36	-1.43362879187305\\
272.64	-1.42047317437663\\
273.92	-1.22195267064061\\
275.2	0.669696769372844\\
276.48	-11.3891369406431\\
277.76	-11.3991869381244\\
279.04	4.04663778188231\\
280.32	3.99090969188147\\
281.6	3.9727290756444\\
282.88	3.99090969188147\\
284.16	3.99904031063725\\
285.44	3.98780407186633\\
286.72	4.01219592813367\\
288	4.00406530937789\\
289.28	4.00717092939303\\
290.56	3.99090969188147\\
291.84	4.00095968936275\\
293.12	4.01722092687432\\
294.4	-23.9959346906221\\
295.68	-23.9959346906221\\
296.96	-23.9878040718663\\
298.24	-24.0040653093779\\
299.52	-23.9990403106372\\
300.8	-23.9858846931408\\
302.08	-23.9878040718663\\
303.36	-23.977754074385\\
304.64	-23.9696234556293\\
305.92	-23.9727290756444\\
307.2	-23.9371009806061\\
308.48	0.661566150617061\\
309.76	0.704138623121477\\
311.04	0.720399860633044\\
312.32	0.754841714381677\\
313.6	-1.05166278062295\\
314.88	-23.0040653093779\\
316.16	-23.0253515456301\\
317.44	-23.0172209268743\\
318.72	-22.9959346906221\\
320	-8.95838721685833\\
321.28	-8.96149283687348\\
322.56	-8.93518160188063\\
323.84	-9.0272709243556\\
325.12	-8.92705098312484\\
326.4	-8.91389536562842\\
327.68	-8.88137289060528\\
328.96	-8.88758413063557\\
330.24	-9.03540154311138\\
331.52	-2.91892036436906\\
332.8	4.09423525312737\\
334.08	-11.2401332868777\\
335.36	-11.2401332868777\\
336.64	-11.2025858131139\\
337.92	-11.2087970531442\\
339.2	-11.1975608143733\\
340.48	-11.1975608143733\\
341.76	-11.1894301956175\\
343.04	-11.1844051968768\\
344.32	-11.1731689581059\\
345.6	-11.1631189606246\\
346.88	-11.1549883418688\\
348.16	-11.1712495793804\\
349.44	-11.1549883418688\\
350.72	-11.1499633431282\\
352	-11.1468577231131\\
353.28	-11.1499633431282\\
354.56	0.781152949374527\\
355.84	0.794308566870952\\
357.12	0.81559480312316\\
358.4	0.881372890605284\\
359.68	0.902659126857492\\
360.96	0.831856040634727\\
362.24	0.776127950633885\\
363.52	0.767997331878102\\
364.8	0.725424859373686\\
366.08	0.648410533120636\\
367.36	0.677827388128628\\
368.64	0.704138623121477\\
369.92	0.76297233313746\\
371.2	0.767997331878102\\
372.48	0.78928356813031\\
373.76	0.836881039375368\\
375.04	0.940206600621267\\
376.32	0.987804071866325\\
377.6	0.982779073125683\\
378.88	-34.128677106876\\
380.16	-24.2532889043741\\
381.44	-24.2238720493661\\
382.72	-24.2320026681219\\
384	-24.2288970481068\\
385.28	-24.2451582856183\\
386.56	-24.235108288137\\
387.84	-0.712269241877261\\
389.12	0.902659126857492\\
390.4	0.990909691881467\\
391.68	1.03037654437074\\
392.96	0.995934690622108\\
394.24	0.881372890605284\\
395.52	0.905764746872634\\
396.8	-24.1631189606246\\
398.08	-24.1631189606246\\
399.36	2.86127289564272\\
400.64	-2.70724424313662\\
401.92	-2.72542485937369\\
403.2	-2.72542485937369\\
404.48	-2.70413862312148\\
405.76	-2.66969676937284\\
407.04	-2.67782738812863\\
408.32	-2.6665911493577\\
409.6	-2.69600800436569\\
410.88	-2.68093300814377\\
412.16	-2.66969676937284\\
413.44	-2.6646717706322\\
414.72	-2.64027991436485\\
416	-2.60583806061622\\
417.28	-2.62209929812779\\
418.56	-2.64027991436485\\
419.84	-33.9746484543699\\
421.12	-33.9858846931408\\
422.4	-33.9878040718663\\
423.68	-34.0040653093779\\
424.96	-33.9878040718663\\
426.24	-34.007170929393\\
427.52	-8.64530491310549\\
428.8	-8.50753749811096\\
430.08	-8.55513496935602\\
431.36	-8.63214929560907\\
432.64	-8.57139620686759\\
433.92	-8.55321559063052\\
435.2	-35.9827790731257\\
436.48	-35.9696234556293\\
437.76	-35.9696234556293\\
439.04	-35.9614928368735\\
440.32	-35.9533622181177\\
441.6	-35.9583872168583\\
442.88	-35.9402066006213\\
444.16	-23.5106431181261\\
445.44	-23.5137487381413\\
446.72	-23.5056181193855\\
448	-23.5056181193855\\
449.28	-23.5056181193855\\
450.56	-23.4862512618588\\
451.84	-23.4812262631181\\
453.12	-23.4843318831333\\
454.4	-23.4680706456217\\
455.68	-23.8237254218789\\
456.96	-23.9402066006213\\
458.24	-23.9614928368735\\
459.52	-23.9270509831248\\
460.8	-23.8024391856267\\
462.08	-10.8268310418941\\
463.36	-10.8187004231383\\
464.64	-10.7993335656116\\
465.92	-10.794308566871\\
467.2	-10.7892835681303\\
468.48	-10.7811529493745\\
469.76	-10.7679973318781\\
471.04	-10.7679973318781\\
472.32	-10.7598667131223\\
473.6	-10.8550616556124\\
474.88	-35.8794535118798\\
476.16	-35.8581672756276\\
477.44	-35.8631922743682\\
478.72	-10.8368810393754\\
480	-10.7711029518932\\
481.28	-10.749816715641\\
482.56	-10.7416860968853\\
483.84	-10.7254248593737\\
485.12	-10.720399860633\\
486.4	-10.7041386231215\\
487.68	-10.7304498581143\\
488.96	-26.0729490168752\\
490.24	-23.8926091293762\\
491.52	-23.8926091293762\\
492.8	-23.8844785106204\\
494.08	-23.871322893124\\
495.36	-23.8500366568718\\
496.64	-32.3384338493829\\
497.92	-32.3434588481236\\
499.2	-32.3434588481236\\
500.48	-32.327197610612\\
501.76	-32.3403532281084\\
503.04	-32.3484838468642\\
504.32	-32.3384338493829\\
505.6	-32.3353282293678\\
506.88	-32.327197610612\\
508.16	-32.3221726118714\\
509.44	-32.3008863756192\\
510.72	-32.3039919956343\\
512	-32.2827057593821\\
513.28	-32.2532889043741\\
514.56	-32.2776807606415\\
515.84	-32.2827057593821\\
517.12	-32.2714695206112\\
518.4	-32.2745751406263\\
519.68	-32.2633389018554\\
520.96	-32.2614195231299\\
522.24	-32.2401332868777\\
523.52	-33.9827790731257\\
524.8	-35.6484105331206\\
526.08	-35.6696967693728\\
527.36	-35.6778273881286\\
528.64	-35.7072442431366\\
529.92	0.987804071866325\\
531.2	0.99904031063725\\
532.48	0.995934690622108\\
533.76	1.00406530937789\\
535.04	1.01722092687432\\
536.32	-35.6352549156242\\
537.6	-35.6534355318613\\
538.88	-35.6646717706322\\
540.16	-35.6565411518764\\
541.44	-35.6565411518764\\
542.72	-35.6565411518764\\
544	-35.6484105331206\\
545.28	-35.6515161531358\\
546.56	-35.6352549156242\\
547.84	-35.6271242968684\\
549.12	-35.6302299168836\\
550.4	-35.6220992981278\\
551.68	-35.6252049181429\\
552.96	-35.6108630593569\\
554.24	-35.6170742993871\\
555.52	-35.6252049181429\\
556.8	-23.1042852506086\\
558.08	-23.1681439593653\\
559.36	-23.1631189606246\\
560.64	-23.1499633431282\\
561.92	-23.1468577231131\\
563.2	4.86821727310886\\
564.48	4.85816727562758\\
565.76	4.89260912937621\\
567.04	4.88447851062043\\
568.32	-32.1499633431282\\
569.6	-32.1499633431282\\
570.88	-23.6696967693728\\
572.16	-25.8368810393754\\
573.44	-25.812489183108\\
574.72	-25.8024391856267\\
576	-0.18440519687684\\
577.28	-0.364745084375789\\
578.56	1.61086305935686\\
579.84	1.49438188061454\\
581.12	1.58765744437915\\
582.4	1.49438188061454\\
583.68	1.44678440936948\\
584.96	1.49438188061454\\
586.24	1.49438188061454\\
587.52	1.49438188061454\\
588.8	1.62712429686843\\
590.08	1.49438188061454\\
591.36	1.49438188061454\\
592.64	1.58455182436401\\
593.92	-22.977754074385\\
595.2	-23.0303765443707\\
596.48	-23.0385071631265\\
597.76	-23.0303765443707\\
599.04	-23.0272709243556\\
600.32	-23.0385071631265\\
601.6	-23.0303765443707\\
602.88	-23.0253515456301\\
604.16	-23.0203265468895\\
605.44	-23.0121959281337\\
606.72	-23.022245925615\\
608	-23.0597933993787\\
609.28	-23.0597933993787\\
610.56	-23.2401332868777\\
611.84	-17.0597933993787\\
613.12	923.932075981865\\
614.4	-1445.92202598438\\
615.68	-47.9402066006213\\
616.96	162.927050983125\\
618.24	-634.118627109395\\
619.52	-718.794308566871\\
620.8	-332.902659126857\\
622.08	-1623.26141952313\\
623.36	24.0597933993787\\
624.64	-13.4042119368651\\
625.92	-243.07605463689\\
627.2	-19.0779740156158\\
628.48	-0.884478510620426\\
};
\addlegendentry{Nexus};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	707.781152949374\\
1.28	-1.29896699689366\\
2.56	-1.0779740156158\\
3.84	-0.826831041894085\\
5.12	1.12054648812022\\
6.4	-0.149963343128207\\
7.68	-1.60391868189072\\
8.96	-1.46304564688105\\
10.24	-1.20066643438841\\
11.52	-0.876347891864643\\
12.8	-0.540059973134095\\
14.08	-0.128677106875999\\
15.36	0.197560814373265\\
16.64	0.266444521870531\\
17.92	13.6960080043657\\
19.2	14.0729490168752\\
20.48	14.2745751406263\\
21.76	2.11552148937957\\
23.04	2.36977008311643\\
24.32	2.64027991436485\\
25.6	2.98780407186633\\
26.88	3.26644452187053\\
28.16	3.25328890437411\\
29.44	14.6484105331206\\
30.72	4.57139620686759\\
32	4.8206198018638\\
33.28	5.09423525312737\\
34.56	5.39105631936864\\
35.84	5.77110295189324\\
37.12	5.78928356813031\\
38.4	33.0729490168752\\
39.68	33.386031320628\\
40.96	33.7548417143817\\
42.24	34.0516627806229\\
43.52	34.3434588481236\\
44.8	33.235108288137\\
46.08	33.749816715641\\
47.36	34.0911296331122\\
48.64	34.1762745781211\\
49.92	20.2269776693813\\
51.2	20.5056181193855\\
52.48	20.7041386231215\\
53.76	34.9696234556293\\
55.04	35.205691433129\\
56.32	38.0385071631265\\
57.6	35.7285304793888\\
58.88	14.2138220518848\\
60.16	16.0628990193939\\
61.44	14.7548417143817\\
62.72	21.6352549156242\\
64	21.8794535118798\\
65.28	24.2401332868777\\
66.56	24.5056181193855\\
67.84	24.8469310368566\\
69.12	25.3039919956343\\
70.4	33.1317827268911\\
71.68	31.8318560406347\\
72.96	32.1155214893796\\
74.24	33.9696234556293\\
75.52	34.0942352531274\\
76.8	42.1844051968768\\
78.08	40.9533622181177\\
79.36	42.7811529493745\\
80.64	43.1155214893796\\
81.92	31.1793801981362\\
83.2	31.415448175636\\
84.48	38.6991136243808\\
85.76	38.9483372193771\\
87.04	46.2745751406263\\
88.32	46.6008130618756\\
89.6	46.9088703668878\\
90.88	47.1925358156326\\
92.16	47.5613462093863\\
93.44	47.9107897456133\\
94.72	48.2370276668625\\
96	48.6008130618756\\
97.28	48.9665178356141\\
98.56	49.3334088506423\\
99.84	49.6352549156242\\
101.12	49.9645984568886\\
102.4	50.3910563193686\\
103.68	50.7122692418773\\
104.96	51.0385071631265\\
106.24	37.8469310368566\\
107.52	38.0385071631265\\
108.8	38.2451582856183\\
110.08	41.4943818806145\\
111.36	38.9858846931408\\
112.64	39.3039919956343\\
113.92	39.7041386231215\\
115.2	40.0040653093779\\
116.48	40.444865030644\\
117.76	40.6960080043657\\
119.04	41.0253515456301\\
120.32	44.4893568818739\\
121.6	41.7730223306187\\
122.88	42.1255714868609\\
124.16	45.8074641843674\\
125.44	42.6747217681135\\
126.72	32.64338553438\\
128	32.9138953656284\\
129.28	33.205691433129\\
130.56	35.1631189606246\\
131.84	33.8581672756276\\
133.12	45.1155214893796\\
134.4	45.35661446562\\
135.68	48.9138953656284\\
136.96	45.9583872168583\\
138.24	46.2989669968937\\
139.52	49.8794535118798\\
140.8	60.9138953656284\\
142.08	61.1418327243724\\
143.36	61.5056181193855\\
144.64	61.7517360943665\\
145.92	46.1186271093947\\
147.2	46.5056181193855\\
148.48	46.6402799143649\\
149.76	53.06984339686\\
151.04	53.3221726118714\\
152.32	55.1631189606246\\
153.6	53.9320759818655\\
154.88	54.2633389018554\\
156.16	54.6352549156242\\
157.44	54.8957147493914\\
158.72	65.7517360943665\\
160	66.0516627806229\\
161.28	66.2958613768785\\
162.56	66.5056181193855\\
163.84	40.6220992981278\\
165.12	40.8237254218789\\
166.4	41.1631189606246\\
167.68	41.5419793518596\\
168.96	41.8105698043825\\
170.24	41.8926091293762\\
171.52	66.7335554781295\\
172.8	67.9270509831248\\
174.08	69.764891711863\\
175.36	54.1337021056166\\
176.64	54.3008863756192\\
177.92	54.6878773856099\\
179.2	55.1073908706238\\
180.48	55.3779007018722\\
181.76	55.7892835681303\\
183.04	55.9402066006213\\
184.32	56.3221726118714\\
185.6	56.8024391856267\\
186.88	56.9909096918815\\
188.16	57.4123425556208\\
189.44	57.7974141868861\\
190.72	58.0040653093779\\
192	58.4286037931324\\
193.28	58.7041386231215\\
194.56	74.1600133406095\\
195.84	72.9170009856436\\
197.12	73.0760546368903\\
198.4	60.1155214893796\\
199.68	60.7010330031063\\
200.96	61.0253515456301\\
202.24	61.2288970481068\\
203.52	59.2877307581227\\
204.8	52.0942352531274\\
206.08	64.8368810393754\\
207.36	65.0172209268743\\
208.64	65.3515894668794\\
209.92	65.4286037931324\\
211.2	57.0679240181345\\
212.48	55.7548417143817\\
213.76	56.0516627806229\\
215.04	56.3747950818571\\
216.32	56.749816715641\\
217.6	57.0973408731425\\
218.88	57.3647450843758\\
220.16	80.0334821643859\\
221.44	80.1368077256318\\
222.72	69.2877307581227\\
224	72.9727290756444\\
225.28	72.9827790731257\\
226.56	69.8105698043825\\
227.84	60.0121959281337\\
229.12	60.2958613768785\\
230.4	83.8531422768869\\
231.68	83.948337219377\\
232.96	83.9614928368735\\
234.24	85.9990403106372\\
235.52	76.2401332868777\\
236.8	78.0435321618671\\
238.08	76.812489183108\\
239.36	77.1549883418689\\
240.64	79.0679240181345\\
241.92	77.8368810393754\\
243.2	77.9564678381328\\
244.48	78.0597933993787\\
245.76	78.158093961884\\
247.04	75.8024391856267\\
248.32	76.1155214893796\\
249.6	76.1844051968768\\
250.88	90.6696967693728\\
252.16	77.3221726118714\\
253.44	77.5795268256234\\
254.72	77.812489183108\\
256	78.1600133406095\\
257.28	81.9088703668878\\
258.56	78.8469310368566\\
259.84	79.1449383443876\\
261.12	82.948337219377\\
262.4	79.9402066006213\\
263.68	80.2877307581227\\
264.96	83.9959346906221\\
266.24	80.9239453631097\\
267.52	81.2877307581227\\
268.8	81.3039919956343\\
270.08	69.841906038116\\
271.36	69.7679973318781\\
272.64	69.9696234556293\\
273.92	70.2958613768785\\
275.2	70.4862512618587\\
276.48	83.8794535118798\\
277.76	84.1073908706238\\
279.04	73.9170009856436\\
280.32	74.1662245806398\\
281.6	76.0648183981194\\
282.88	74.7679973318781\\
284.16	75.1073908706238\\
285.44	77.1104964906389\\
286.72	75.8155948031232\\
288	76.1712495793804\\
289.28	78.1449383443876\\
290.56	76.8631922743682\\
291.84	77.2087970531442\\
293.12	79.0172209268743\\
294.4	92.2188470506255\\
295.68	93.9827790731257\\
296.96	92.7567610931072\\
298.24	92.9170009856436\\
299.52	95.0760546368903\\
300.8	93.841906038116\\
302.08	94.1236521081354\\
303.36	96.0648183981194\\
304.64	94.8287504206196\\
305.92	95.1793801981362\\
307.2	79.5319293543783\\
308.48	79.7385804768701\\
309.76	80.0040653093779\\
311.04	80.3334088506423\\
312.32	80.6778273881286\\
313.6	80.8813728906053\\
314.88	106.685958006884\\
316.16	106.972729075644\\
317.44	107.282705759382\\
318.72	105.922025984384\\
320	93.3384338493829\\
321.28	93.6565411518764\\
322.56	93.8926091293762\\
323.84	94.2958613768785\\
325.12	94.5532155906305\\
326.4	94.9514428393922\\
327.68	95.2745751406263\\
328.96	95.5532155906305\\
330.24	87.8500366568718\\
331.52	88.0628990193939\\
332.8	88.1894301956175\\
334.08	99.4730956443623\\
335.36	99.6778273881286\\
336.64	100.046637781882\\
337.92	100.26141952313\\
339.2	100.746711095626\\
340.48	101.107390870624\\
341.76	101.386031320628\\
343.04	101.746711095626\\
344.32	102.086104634372\\
345.6	105.87945351188\\
346.88	102.78425856939\\
348.16	103.136807725632\\
349.44	106.87945351188\\
350.72	103.802439185627\\
352	104.136807725632\\
353.28	91.9990403106372\\
354.56	92.1925358156326\\
355.84	92.507537498111\\
357.12	92.8368810393754\\
358.4	93.1925358156326\\
359.68	93.5056181193855\\
360.96	93.8368810393754\\
362.24	94.158093961884\\
363.52	94.584551824364\\
364.8	94.8368810393754\\
366.08	95.3090169943749\\
367.36	95.613968679372\\
368.64	95.9220259843842\\
369.92	96.3008863756192\\
371.2	96.6402799143648\\
372.48	96.9909096918815\\
373.76	97.3090169943749\\
375.04	97.690983005625\\
376.32	98.0040653093779\\
377.6	98.3140419931156\\
378.88	123.059793399379\\
380.16	123.128677106876\\
381.44	123.197560814373\\
382.72	124.966517835614\\
384	125.298966996894\\
385.28	125.672802389388\\
386.56	122.515668116867\\
387.84	101.287730758123\\
389.12	101.555134969356\\
390.4	101.876347891865\\
391.68	102.158093961884\\
392.96	102.505618119385\\
394.24	102.871322893124\\
395.52	103.240133286878\\
396.8	128.956467838133\\
398.08	129.072949016875\\
399.36	107.977754074385\\
400.64	106.733555478129\\
401.92	107.038507163127\\
403.2	107.389136940643\\
404.48	107.709163621862\\
405.76	108.059793399379\\
407.04	108.377900701872\\
408.32	108.773022330619\\
409.6	109.089210254387\\
410.88	111.007170929393\\
412.16	109.794308566871\\
413.44	110.128677106876\\
414.72	112.086104634372\\
416	110.812489183108\\
417.28	111.192535815633\\
418.56	113.107390870624\\
419.84	134.149963343128\\
421.12	134.394161939384\\
422.4	134.690983005625\\
423.68	134.990909691881\\
424.96	132.846931036857\\
426.24	133.168143959365\\
427.52	122.505618119385\\
428.8	120.799333565612\\
430.08	123.054768400638\\
431.36	123.505618119385\\
432.64	123.722319239359\\
433.92	124.030376544371\\
435.2	140.699113624381\\
436.48	140.927050983125\\
437.76	141.240133286878\\
439.04	141.505618119385\\
440.32	141.910789745613\\
441.6	142.287730758123\\
442.88	142.505618119385\\
444.16	132.756761093107\\
445.44	133.041612783142\\
446.72	133.335328229368\\
448	133.661566150617\\
449.28	133.987804071866\\
450.56	135.958387216858\\
451.84	134.584551824364\\
453.12	135.099260251868\\
454.4	137.004065309378\\
455.68	144.897634128117\\
456.96	145.141832724372\\
458.24	143.922025984384\\
459.52	145.677827388129\\
460.8	137.232002668122\\
462.08	134.11552148938\\
463.36	137.635254915624\\
464.64	137.892609129376\\
465.92	135.110496490639\\
467.2	135.391056319369\\
468.48	135.730449858114\\
469.76	136.107390870624\\
471.04	136.374795081857\\
472.32	136.759866713122\\
473.6	151.086104634372\\
474.88	151.369770083116\\
476.16	151.627124296868\\
477.44	151.951442839392\\
478.72	138.704138623121\\
480	138.940206600621\\
481.28	139.232002668122\\
482.56	142.940206600621\\
483.84	139.836881039375\\
485.12	140.223872049366\\
486.4	143.935181601881\\
487.68	140.871322893124\\
488.96	153.88447851062\\
490.24	154.138727104357\\
491.52	152.918920364369\\
492.8	154.794308566871\\
494.08	155.054768400638\\
495.36	152.02535154563\\
496.64	152.197560814373\\
497.92	155.128677106876\\
499.2	152.876347891865\\
500.48	155.815594803123\\
501.76	156.104285250609\\
503.04	153.917000985644\\
504.32	156.841906038116\\
505.6	157.253288904374\\
506.88	155.184405196877\\
508.16	157.88447851062\\
509.44	155.88447851062\\
510.72	156.176274578121\\
512	158.858167275628\\
513.28	156.93015660314\\
514.56	157.197560814373\\
515.84	160.038507163127\\
517.12	157.776127950634\\
518.4	158.131782726891\\
519.68	160.948337219377\\
520.96	158.927050983125\\
522.24	159.433628791873\\
523.52	159.600813061876\\
524.8	164.892609129376\\
526.08	165.11552148938\\
527.36	165.433628791873\\
528.64	165.704138623121\\
529.92	141.902659126858\\
531.2	142.154988341869\\
532.48	144.035401543111\\
533.76	142.767997331878\\
535.04	142.831856040635\\
536.32	168.051662780623\\
537.6	168.377900701872\\
538.88	168.653435531861\\
540.16	168.940206600621\\
541.44	169.309016994375\\
542.72	169.635254915624\\
544	169.910789745613\\
545.28	170.292755756863\\
546.56	170.709163621862\\
547.84	171.017220926874\\
549.12	171.423578794392\\
550.4	171.730449858114\\
551.68	172.086104634372\\
552.96	172.436734411888\\
554.24	172.751736094367\\
555.52	173.017220926874\\
556.8	164.876347891865\\
558.08	165.16622458064\\
559.36	163.905764746873\\
560.64	164.232002668122\\
561.92	165.927050983125\\
563.2	150.874428513139\\
564.48	151.141832724372\\
565.76	151.441759410629\\
567.04	151.776127950634\\
568.32	176.935181601881\\
569.6	174.664671770632\\
570.88	176.062899019394\\
572.16	174.831856040635\\
573.44	175.107390870624\\
574.72	176.797414186886\\
576	152.279600139367\\
577.28	152.523798735623\\
578.56	152.802439185627\\
579.84	153.176274578121\\
581.12	153.54197935186\\
582.4	153.863192274368\\
583.68	154.208797053144\\
584.96	154.608943680631\\
586.24	154.918920364369\\
587.52	155.245158285618\\
588.8	155.605838060616\\
590.08	155.932075981866\\
591.36	156.245158285618\\
592.64	156.656541151876\\
593.92	156.767997331878\\
595.2	173.704138623121\\
596.48	173.948337219377\\
597.76	174.274575140626\\
599.04	174.600813061876\\
600.32	174.913895365628\\
601.6	175.253288904374\\
602.88	175.661566150617\\
604.16	175.943312220636\\
605.44	176.338433849383\\
606.72	178.054768400638\\
608	178.072949016875\\
609.28	178.322172611871\\
610.56	178.020326546889\\
611.84	169.046637781882\\
613.12	171.279600139367\\
614.4	209.128677106876\\
615.68	181.077974015616\\
616.96	185.73858047687\\
618.24	180.459940026866\\
619.52	180.82875042062\\
620.8	181.062899019394\\
622.08	176.381006321887\\
623.36	196.902659126858\\
624.64	182.945231599362\\
625.92	182.579526825623\\
627.2	182.945231599362\\
628.48	197.92394536311\\
};
\addlegendentry{Pixel6a};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0	573.158093961884\\
1.28	-0.881372890605284\\
2.56	-0.704138623121477\\
3.84	-2.22387204936611\\
5.12	-1.96962345562926\\
6.4	0.104285250608649\\
7.68	0.303991995634306\\
8.96	9.74671109562589\\
10.24	9.96149283687348\\
11.52	10.2188470506255\\
12.8	10.4843318831333\\
14.08	10.8055448056419\\
15.36	11.0829990143564\\
16.64	11.0973408731425\\
17.92	-7.83377541936023\\
19.2	-9.24515828561832\\
20.48	-9.05979339937873\\
21.76	12.6646717706322\\
23.04	12.8895035093611\\
24.32	13.1073908706238\\
25.6	13.3991869381244\\
26.88	13.6058380606162\\
28.16	14.1236521081354\\
29.44	14.7598667131223\\
30.72	14.7335554781295\\
32	14.93015660314\\
33.28	15.1499633431282\\
34.56	15.3941619393838\\
35.84	15.6960080043657\\
37.12	15.6696967693728\\
38.4	-9.94331222063641\\
39.68	-9.72853047938883\\
40.96	-9.46807064562169\\
42.24	-9.12557148686086\\
43.52	-8.85816727562758\\
44.8	-10.9057647468726\\
46.08	-9.57952682562337\\
47.36	-7.96962345562926\\
48.64	-7.88950350936107\\
49.92	17.5694768281421\\
51.2	17.8024391856267\\
52.48	18.0435321618672\\
53.76	2.26644452187053\\
55.04	0.892609129376209\\
56.32	1.06289901939387\\
57.6	2.90265912685749\\
58.88	10.2664445218705\\
60.16	12.2714695206112\\
61.44	10.7041386231215\\
62.72	20.4893568818739\\
64	20.6809330081438\\
65.28	20.9220259843842\\
66.56	21.2087970531442\\
67.84	21.4711762656368\\
69.12	23.9189203643691\\
70.4	13.0303765443707\\
71.68	14.8844785106204\\
72.96	15.0942352531274\\
74.24	13.7679973318781\\
75.52	13.8237254218789\\
76.8	-2.77302233061874\\
78.08	-1.06792401813452\\
79.36	-0.81559480312316\\
80.64	-2.0253515456301\\
81.92	4.93015660313998\\
83.2	5.14685772311307\\
84.48	4.92705098312484\\
85.76	4.95144283939219\\
87.04	0.990909691881467\\
88.32	1.24515828561832\\
89.6	1.51566811686675\\
90.88	1.80243918562673\\
92.16	2.08107963563094\\
93.44	2.37790070187221\\
94.72	2.65654115187642\\
96	2.91389536562842\\
97.28	3.22387204936611\\
98.56	3.51877373688189\\
99.84	3.80243918562673\\
101.12	4.07294901687516\\
102.4	4.37790070187221\\
103.68	4.66969676937284\\
104.96	4.96149283687348\\
106.24	11.9796734531105\\
107.52	10.6484105331206\\
108.8	10.8237254218789\\
110.08	11.0861046343716\\
111.36	13.1449383443876\\
112.64	11.6778273881286\\
113.92	11.9990403106372\\
115.2	14.0253515456301\\
116.48	14.2482639056335\\
117.76	12.8500366568718\\
119.04	13.1205464881202\\
120.32	15.1631189606246\\
121.6	13.7366610981446\\
122.88	14.0090903081185\\
124.16	15.9371009806061\\
125.44	16.2401332868777\\
126.72	27.3616394643606\\
128	25.7679973318781\\
129.28	26.0121959281337\\
130.56	28.0679240181345\\
131.84	28.2908363781379\\
133.12	18.0829990143564\\
134.4	16.7285304793888\\
135.68	16.9057647468726\\
136.96	17.205691433129\\
138.24	19.06984339686\\
139.52	17.7254248593737\\
140.8	13.2908363781379\\
142.08	13.4123425556208\\
143.36	13.64338553438\\
144.64	13.8318560406347\\
145.92	39.1387271043573\\
147.2	39.3910563193686\\
148.48	39.64338553438\\
149.76	30.9270509831248\\
151.04	31.128677106876\\
152.32	32.9270509831248\\
153.6	33.1844051968768\\
154.88	31.8794535118798\\
156.16	33.7679973318781\\
157.44	33.9878040718663\\
158.72	17.1731689581059\\
160	17.4204731743766\\
161.28	17.6646717706322\\
162.56	17.8155948031232\\
163.84	44.6696967693728\\
165.12	44.8187004231383\\
166.4	45.0779740156158\\
167.68	45.3829257006129\\
168.96	45.6039186818907\\
170.24	26.8844785106204\\
171.52	26.9696234556293\\
172.8	20.2877307581227\\
174.08	20.4680706456217\\
175.36	45.8187004231383\\
176.64	46.0779740156158\\
177.92	46.309016994375\\
179.2	53.8895035093611\\
180.48	46.6778273881286\\
181.76	47.1499633431282\\
183.04	49.2238720493661\\
184.32	47.720399860633\\
185.6	47.9827790731257\\
186.88	48.2958613768785\\
188.16	48.5450849718747\\
189.44	48.8469310368566\\
190.72	49.1499633431282\\
192	51.205691433129\\
193.28	49.7172942406179\\
194.56	23.8055448056419\\
195.84	23.9909096918815\\
197.12	24.1418327243724\\
198.4	51.0172209268743\\
199.68	51.1631189606246\\
200.96	51.4336287918731\\
202.24	51.7172942406179\\
203.52	42.8662978943834\\
204.8	42.9533622181177\\
206.08	32.9138953656284\\
207.36	33.0729490168752\\
208.64	34.93015660314\\
209.92	35.0416127831417\\
211.2	46.2745751406263\\
212.48	44.7416860968853\\
213.76	44.9827790731257\\
215.04	47.0648183981194\\
216.32	47.3303032306272\\
217.6	45.8368810393754\\
218.88	46.0779740156158\\
220.16	38.1468577231131\\
221.44	38.0861046343716\\
222.72	38.1499633431282\\
224	36.841906038116\\
225.28	36.9645984568886\\
226.56	37.1530689631434\\
227.84	50.0597933993787\\
229.12	50.2288970481068\\
230.4	31.871322893124\\
231.68	31.9696234556293\\
232.96	35.6108630593569\\
234.24	34.1418327243724\\
235.52	50.1925358156326\\
236.8	51.9320759818655\\
238.08	52.205691433129\\
239.36	50.9057647468726\\
240.64	52.7517360943665\\
241.92	53.0334821643859\\
243.2	42.8844785106204\\
244.48	43.1073908706238\\
245.76	41.6809330081438\\
247.04	41.9909096918815\\
248.32	43.871322893124\\
249.6	44.0729490168752\\
250.88	37.9727290756444\\
252.16	43.2745751406263\\
253.44	45.0009596893628\\
254.72	43.6960080043657\\
256	43.9746484543699\\
257.28	45.8550616556124\\
258.56	46.1387271043573\\
259.84	44.764891711863\\
261.12	46.7679973318781\\
262.4	47.022245925615\\
263.68	47.2877307581227\\
264.96	45.9827790731257\\
266.24	47.8469310368566\\
267.52	48.1499633431282\\
268.8	48.250183284359\\
270.08	57.7416860968853\\
271.36	68.8055448056419\\
272.64	69.0090903081185\\
273.92	69.2532889043741\\
275.2	69.4042119368651\\
276.48	48.720399860633\\
277.76	48.9138953656284\\
279.04	59.8237254218789\\
280.32	60.0303765443707\\
281.6	62.0435321618672\\
282.88	62.327197610612\\
284.16	60.7943085668709\\
285.44	62.8976341281168\\
286.72	63.1944551943581\\
288	61.6778273881286\\
289.28	61.9614928368735\\
290.56	64.0090903081185\\
291.84	64.3221726118714\\
293.12	64.0303765443707\\
294.4	65.0303765443707\\
295.68	65.2006664343884\\
296.96	63.8926091293762\\
298.24	63.9878040718663\\
299.52	66.0334821643859\\
300.8	64.7517360943665\\
302.08	64.9746484543699\\
303.36	66.8926091293762\\
304.64	67.1631189606246\\
305.92	65.8662978943834\\
307.2	76.9402066006213\\
308.48	77.1449383443876\\
309.76	77.3597200856351\\
311.04	77.6220992981278\\
312.32	77.9057647468726\\
313.6	78.0516627806229\\
314.88	50.8074641843674\\
316.16	51.0203265468895\\
317.44	51.2664445218705\\
318.72	52.9057647468726\\
320	78.3647450843758\\
321.28	78.584551824364\\
322.56	78.7811529493745\\
323.84	78.9614928368735\\
325.12	81.2664445218705\\
326.4	79.6696967693728\\
327.68	79.977754074385\\
328.96	80.235108288137\\
330.24	80.2138220518848\\
331.52	73.2714695206112\\
332.8	71.6696967693728\\
334.08	63.2188470506255\\
335.36	61.8612728956427\\
336.64	62.158093961884\\
337.92	64.0203265468895\\
339.2	64.3171476131307\\
340.48	63.0272709243556\\
341.76	64.841906038116\\
343.04	65.158093961884\\
344.32	63.8450116581311\\
345.6	64.1530689631434\\
346.88	66.0040653093779\\
348.16	64.6960080043657\\
349.44	65.0090903081185\\
350.72	66.8794535118798\\
352	67.1762745781211\\
353.28	87.3221726118714\\
354.56	87.4862512618587\\
355.84	87.7335554781295\\
357.12	87.9909096918815\\
358.4	88.2927557568634\\
359.68	88.5613462093863\\
360.96	88.8237254218789\\
362.24	89.0810796356309\\
363.52	89.4235787943918\\
364.8	89.6220992981278\\
366.08	90.007170929393\\
367.36	90.2877307581227\\
368.64	90.5269043556377\\
369.92	90.8531422768869\\
371.2	91.1418327243724\\
372.48	91.4254981731173\\
373.76	91.7010330031063\\
375.04	92.0385071631265\\
376.32	92.3008863756192\\
377.6	92.555134969356\\
378.88	73.7072442431366\\
380.16	75.5106431181261\\
381.44	65.8024391856267\\
382.72	66.0253515456301\\
384	66.2532889043741\\
385.28	67.8187004231383\\
386.56	77.1023658718831\\
387.84	95.0648183981194\\
389.12	95.2695501418857\\
390.4	95.5319293543783\\
391.68	95.7548417143817\\
392.96	96.0040653093779\\
394.24	96.2846251381076\\
395.52	96.6189936781126\\
396.8	70.7366610981446\\
398.08	70.8368810393754\\
399.36	86.8844785106204\\
400.64	87.0942352531274\\
401.92	89.0566877793636\\
403.2	89.3140419931156\\
404.48	87.8844785106204\\
405.76	88.1631189606246\\
407.04	90.2958613768785\\
408.32	88.7679973318781\\
409.6	89.0303765443707\\
410.88	91.0385071631265\\
412.16	91.327197610612\\
413.44	89.8844785106204\\
414.72	91.9583872168583\\
416	92.3090169943749\\
417.28	90.7598667131223\\
418.56	91.022245925615\\
419.84	83.0942352531274\\
421.12	84.8237254218789\\
422.4	85.0729490168752\\
423.68	85.3190669918562\\
424.96	83.8024391856267\\
426.24	83.8337754193602\\
427.52	102.550109970615\\
428.8	102.820619801864\\
430.08	103.009090308119\\
431.36	103.243238906893\\
432.64	103.561346209386\\
433.92	103.850036656872\\
435.2	103.820619801864\\
436.48	79.6565411518764\\
437.76	79.8926091293762\\
439.04	80.0911296331122\\
440.32	80.3779007018722\\
441.6	80.6696967693728\\
442.88	80.8662978943834\\
444.16	97.1205464881202\\
445.44	98.8926091293762\\
446.72	99.1337021056166\\
448	97.8206198018638\\
449.28	98.0679240181345\\
450.56	99.9959346906221\\
451.84	100.213822051885\\
453.12	98.9878040718663\\
454.4	100.868217273109\\
455.68	83.9858846931408\\
456.96	84.1731689581059\\
458.24	82.9614928368735\\
459.52	83.1418327243724\\
460.8	90.1387271043573\\
462.08	92.0861046343716\\
463.36	90.6991136243808\\
464.64	90.8581672756276\\
465.92	92.8268310418941\\
467.2	93.1073908706238\\
468.48	91.7679973318781\\
469.76	92.0892102543867\\
471.04	93.8662978943834\\
472.32	94.2056914331291\\
473.6	88.2056914331291\\
474.88	88.3090169943749\\
476.16	88.4974875006297\\
477.44	88.690983005625\\
478.72	94.2745751406263\\
480	96.0416127831417\\
481.28	94.690983005625\\
482.56	94.9433122206364\\
483.84	95.1844051968768\\
485.12	97.158093961884\\
486.4	95.7892835681303\\
487.68	96.0760546368903\\
488.96	90.0090903081185\\
490.24	90.2056914331291\\
491.52	91.9057647468726\\
492.8	92.1894301956175\\
494.08	90.7679973318781\\
495.36	97.1317827268911\\
496.64	101.841906038116\\
497.92	102.038507163127\\
499.2	102.335328229368\\
500.48	100.690983005625\\
501.76	102.863192274368\\
503.04	103.223872049366\\
504.32	101.494381880615\\
505.6	103.810569804383\\
506.88	104.041612783142\\
508.16	102.463045646881\\
509.44	102.587657444379\\
510.72	102.892609129376\\
512	103.102365871883\\
513.28	103.330303230627\\
514.56	103.605838060616\\
515.84	103.826831041894\\
517.12	104.154988341869\\
518.4	104.494381880615\\
519.68	104.895714749391\\
520.96	105.21071643187\\
522.24	105.471176265637\\
523.52	105.815594803123\\
524.8	99.4599400268659\\
526.08	99.7254248593737\\
527.36	99.9533622181177\\
528.64	100.240133286878\\
529.92	117.987804071866\\
531.2	118.208797053144\\
532.48	116.701033003106\\
533.76	116.964598456889\\
535.04	117.009090308119\\
536.32	102.133702105617\\
537.6	102.386031320628\\
538.88	102.656541151876\\
540.16	102.922025984384\\
541.44	103.17124957938\\
542.72	103.430523171858\\
544	103.707244243137\\
545.28	104.012195928134\\
546.56	104.287730758123\\
547.84	104.603918681891\\
549.12	104.88447851062\\
550.4	105.179380198136\\
551.68	105.463045646881\\
552.96	105.720399860633\\
554.24	106.004065309378\\
555.52	106.269550141886\\
556.8	124.102365871883\\
558.08	124.258313903115\\
559.36	122.913895365628\\
560.64	124.759866713122\\
561.92	124.715374861892\\
563.2	125.815594803123\\
564.48	123.999040310637\\
565.76	126.000959689363\\
567.04	126.240133286878\\
568.32	118.030376544371\\
569.6	118.228897048107\\
570.88	109.92394536311\\
572.16	110.110496490639\\
573.44	108.871322893124\\
574.72	108.979673453111\\
576	137.354695086895\\
577.28	137.545084971875\\
578.56	137.751736094367\\
579.84	138.056687779364\\
581.12	138.374795081857\\
582.4	138.627124296868\\
583.68	138.900739748132\\
584.96	139.237027666863\\
586.24	139.505618119385\\
587.52	139.767997331878\\
588.8	140.081079635631\\
590.08	140.343458848124\\
591.36	140.587657444379\\
592.64	140.932075981866\\
593.92	141.064818398119\\
595.2	131.086104634372\\
596.48	132.836881039375\\
597.76	133.094235253127\\
599.04	131.791202946856\\
600.32	132.033482164386\\
601.6	133.927050983125\\
602.88	134.256394524389\\
604.16	132.87945351188\\
605.44	134.820619801864\\
606.72	134.876347891865\\
608	134.927050983125\\
609.28	134.932075981866\\
610.56	135.12054648812\\
611.84	156.128677106876\\
613.12	151.728530479389\\
614.4	152.089210254387\\
615.68	17.0090903081185\\
616.96	148.295861376879\\
618.24	-458.730449858114\\
619.52	142.009090308119\\
620.8	243.072949016875\\
622.08	242.93015660314\\
623.36	-80.9220259843842\\
624.64	143.072949016875\\
625.92	194.11552148938\\
627.2	138.902659126858\\
628.48	112.767997331878\\
};
\addlegendentry{Pixel6b};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
0	-18.0172209268743\\
1.28	-0.990909691881467\\
2.56	-0.820619801863801\\
3.84	-0.627124296868428\\
5.12	-0.364745084375789\\
6.4	-0.0679240181345163\\
7.68	0.0729490168751577\\
8.96	-6.35158946687936\\
10.24	-6.17124957938042\\
11.52	-5.91892036436906\\
12.8	-5.65654115187642\\
14.08	-5.35158946687936\\
15.36	-5.0760546368903\\
16.64	2.30901699437495\\
17.92	2.43052317185791\\
19.2	2.74671109562589\\
20.48	2.94020660062127\\
21.76	-3.41234255562085\\
23.04	-3.20569143312905\\
24.32	-2.97775407438504\\
25.6	-2.71226924187726\\
26.88	-2.49438188061454\\
28.16	-25.7467110956259\\
29.44	-23.2745751406263\\
30.72	-1.39416193938378\\
32	-1.1793801981362\\
33.28	-0.956467838132834\\
34.56	-0.699113624380836\\
35.84	-0.412342555620846\\
37.12	-21.4943818806145\\
38.4	-21.2877307581227\\
39.68	-21.0435321618672\\
40.96	-20.7122692418773\\
42.24	-20.4680706456217\\
43.52	-20.2188470506255\\
44.8	-20.0435321618672\\
46.08	-1.31906699185623\\
47.36	-1.09423525312737\\
48.64	-1.04855716060781\\
49.92	-20.9959346906221\\
51.2	-14.1762745781211\\
52.48	-13.9614928368735\\
53.76	-30.9138953656284\\
55.04	-32.1975608143733\\
56.32	-35.1975608143733\\
57.6	-34.992829070607\\
58.88	11.9239453631097\\
60.16	12.2006664343884\\
61.44	13.9138953656284\\
62.72	-18.022245925615\\
64	-17.8237254218789\\
65.28	-15.3829257006129\\
66.56	-17.279600139367\\
67.84	-17.0303765443707\\
69.12	-16.8024391856267\\
70.4	-30.1205464881202\\
71.68	-29.9220259843842\\
72.96	-29.690983005625\\
74.24	-29.4367344118882\\
75.52	-29.3303032306272\\
76.8	5.62209929812779\\
78.08	5.86127289564272\\
79.36	6.10739087062379\\
80.64	6.37287570313157\\
81.92	16.977754074385\\
83.2	17.205691433129\\
84.48	-28.6696967693728\\
85.76	-23.7679973318781\\
87.04	-10.2320026681219\\
88.32	-9.96962345562926\\
89.6	-9.75484171438168\\
90.88	-9.51877373688189\\
92.16	-9.22889704810676\\
93.44	-8.93710098060613\\
94.72	-8.6646717706322\\
96	-8.37790070187221\\
97.28	-8.06984339686002\\
98.56	-7.7679973318781\\
99.84	-7.49438188061454\\
101.12	-7.2320026681219\\
102.4	-6.88758413063557\\
103.68	-6.61086305935686\\
104.96	-6.33030323062716\\
106.24	-6.27146952061117\\
107.52	22.6991136243808\\
108.8	22.8682172731089\\
110.08	23.1418327243724\\
111.36	23.4762012643775\\
112.64	23.7335554781295\\
113.92	24.0679240181345\\
115.2	24.2958613768785\\
116.48	24.6960080043657\\
117.76	24.9107897456133\\
119.04	25.1762745781211\\
120.32	25.4680706456217\\
121.6	25.8024391856267\\
122.88	26.0779740156158\\
124.16	26.386031320628\\
125.44	26.6615661506171\\
126.72	27.0597933993787\\
128	29.0121959281337\\
129.28	27.6565411518764\\
130.56	27.9696234556293\\
131.84	28.2401332868777\\
133.12	30.0253515456301\\
134.4	28.7335554781295\\
135.68	28.9189203643691\\
136.96	29.2745751406263\\
138.24	29.5795268256234\\
139.52	29.7761279506339\\
140.8	1.87634789186464\\
142.08	2.0779740156158\\
143.36	2.35469508689451\\
144.64	2.54819059188988\\
145.92	3.84501165813115\\
147.2	7.75173609436654\\
148.48	1.21574143061033\\
149.76	-12.2138220518848\\
151.04	-12.0203265468895\\
152.32	-11.7811529493745\\
153.6	-11.5319293543783\\
154.88	-11.2401332868777\\
156.16	-10.9483372193771\\
157.44	-10.7254248593737\\
158.72	6.02032654688946\\
160	6.20569143312905\\
161.28	6.386031320628\\
162.56	6.53695435311895\\
163.84	28.5876574443792\\
165.12	28.7548417143817\\
166.4	29.0485571606078\\
167.68	29.3546950868945\\
168.96	29.5694768281421\\
170.24	-6.0779740156158\\
171.52	-9.17316895810592\\
172.8	9.14493834438757\\
174.08	9.31714761313073\\
175.36	14.128677106876\\
176.64	14.4386537906137\\
177.92	7.91389536562842\\
179.2	8.11552148937957\\
180.48	15.0354015431114\\
181.76	10.9959346906221\\
183.04	9.11049649063893\\
184.32	9.29586137687852\\
185.6	11.7366610981446\\
186.88	9.871322893124\\
188.16	10.1186271093947\\
189.44	17.2157414306103\\
190.72	10.749816715641\\
192	11.022245925615\\
193.28	11.3334088506423\\
194.56	32.2614195231299\\
195.84	33.9796734531105\\
197.12	32.6220992981278\\
198.4	12.5745018268827\\
199.68	12.7598667131223\\
200.96	13.0892102543867\\
202.24	13.3515894668794\\
203.52	46.1337021056166\\
204.8	44.7943085668709\\
206.08	44.9959346906221\\
207.36	45.1499633431282\\
208.64	45.4549150281253\\
209.92	45.7974141868861\\
211.2	46.1731689581059\\
212.48	48.0547684006381\\
213.76	46.7467110956259\\
215.04	47.0303765443707\\
216.32	48.9220259843842\\
217.6	49.1894301956175\\
218.88	47.8581672756276\\
220.16	1.95144283939219\\
221.44	2.07294901687516\\
222.72	48.7548417143817\\
224	48.9959346906221\\
225.28	49.1023658718832\\
226.56	49.555134969356\\
227.84	49.9433122206364\\
229.12	50.2745751406263\\
230.4	40.3221726118714\\
231.68	40.4336287918731\\
232.96	22.6859580068844\\
234.24	22.8450116581311\\
235.52	7.10428525060865\\
236.8	7.32217261187137\\
238.08	7.5926824431198\\
239.36	7.85003665687179\\
240.64	8.128677106876\\
241.92	8.4073175568802\\
243.2	55.0729490168752\\
244.48	53.6352549156242\\
245.76	53.871322893124\\
247.04	54.1894301956175\\
248.32	56.0861046343716\\
249.6	54.5957880631349\\
250.88	26.7254248593737\\
252.16	26.794308566871\\
253.44	55.6778273881286\\
254.72	55.8875841306356\\
256	56.1731689581059\\
257.28	56.4549150281253\\
258.56	56.7254248593737\\
259.84	56.9614928368735\\
261.12	57.3384338493829\\
262.4	57.6302299168836\\
263.68	57.9239453631097\\
264.96	58.1762745781211\\
266.24	60.0566877793636\\
267.52	58.7730223306187\\
268.8	59.0911296331122\\
270.08	61.0485571606078\\
271.36	52.9696234556293\\
272.64	53.1155214893796\\
273.92	53.386031320628\\
275.2	60.7335554781295\\
276.48	60.9138953656284\\
277.76	61.1155214893796\\
279.04	63.1073908706238\\
280.32	61.7598667131223\\
281.6	62.06984339686\\
282.88	63.9514428393922\\
284.16	62.6383605356394\\
285.44	62.9402066006213\\
286.72	63.2188470506255\\
288	65.1042852506086\\
289.28	63.8024391856267\\
290.56	64.099260251868\\
291.84	65.9564678381328\\
293.12	66.099260251868\\
294.4	20.3991869381244\\
295.68	20.613968679372\\
296.96	20.871322893124\\
298.24	21.0090903081185\\
299.52	23.2087970531442\\
300.8	21.7436054756107\\
302.08	22.0040653093779\\
303.36	22.3039919956343\\
304.64	22.5745018268827\\
305.92	22.8581672756276\\
307.2	22.9239453631097\\
308.48	61.2320026681219\\
309.76	61.4467844093695\\
311.04	61.7172942406179\\
312.32	61.9959346906221\\
313.6	62.1662245806398\\
314.88	59.386031320628\\
316.16	59.6108630593569\\
317.44	59.8631922743682\\
318.72	60.0253515456301\\
320	39.9990403106373\\
321.28	40.2614195231299\\
322.56	47.2827057593821\\
323.84	43.1600133406095\\
325.12	41.0779740156158\\
326.4	48.1975608143733\\
327.68	43.7974141868861\\
328.96	41.9402066006213\\
330.24	74.7467110956259\\
331.52	74.9614928368735\\
332.8	73.6484105331206\\
334.08	73.8581672756276\\
335.36	74.0466377818823\\
336.64	74.3728757031316\\
337.92	74.5419793518596\\
339.2	74.9746484543699\\
340.48	75.2796001393669\\
341.76	77.1104964906389\\
343.04	75.8105698043825\\
344.32	76.0942352531274\\
345.6	76.4042119368651\\
346.88	76.6696967693728\\
348.16	76.9614928368735\\
349.44	77.2664445218705\\
350.72	79.1468577231131\\
352	77.7993335656116\\
353.28	77.871322893124\\
354.56	71.5957880631349\\
355.84	71.871322893124\\
357.12	72.1499633431282\\
358.4	72.4092369356057\\
359.68	72.6665911493577\\
360.96	72.9533622181177\\
362.24	73.2219526706406\\
363.52	73.6008130618756\\
364.8	73.7861779481152\\
366.08	74.1762745781211\\
367.36	74.4173675543615\\
368.64	74.6515161531358\\
369.92	74.9909096918815\\
371.2	75.2908363781379\\
372.48	75.6089436806314\\
373.76	75.871322893124\\
375.04	76.1600133406095\\
376.32	76.4123425556208\\
377.6	76.6696967693728\\
378.88	37.7598667131223\\
380.16	37.8844785106204\\
381.44	74.4204731743766\\
382.72	74.64338553438\\
384	74.8844785106204\\
385.28	75.0354015431114\\
386.56	44.1631189606246\\
387.84	79.158093961884\\
389.12	79.415448175636\\
390.4	79.6696967693728\\
391.68	79.9026591268575\\
392.96	80.1762745781211\\
394.24	80.5106431181261\\
395.52	80.7943085668709\\
396.8	77.9564678381328\\
398.08	78.0172209268743\\
399.36	88.8237254218789\\
400.64	89.0435321618671\\
401.92	89.3090169943749\\
403.2	91.0861046343716\\
404.48	89.841906038116\\
405.76	90.1205464881202\\
407.04	91.9189203643691\\
408.32	90.7172942406179\\
409.6	90.9746484543699\\
410.88	91.3059113743598\\
412.16	93.0861046343716\\
413.44	91.8500366568718\\
414.72	92.1468577231131\\
416	93.9564678381328\\
417.28	92.7335554781295\\
418.56	92.9959346906221\\
419.84	47.0810796356309\\
421.12	51.9696234556293\\
422.4	52.2188470506255\\
423.68	47.6878773856099\\
424.96	47.9909096918815\\
426.24	48.1844051968768\\
427.52	64.3434588481236\\
428.8	64.613968679372\\
430.08	64.8105698043825\\
431.36	65.0729490168752\\
432.64	67.6565411518764\\
433.92	67.8055448056419\\
435.2	67.0729490168752\\
436.48	66.9878040718663\\
437.76	68.8763478918646\\
439.04	69.0679240181345\\
440.32	69.3891369406431\\
441.6	69.7091636218621\\
442.88	69.8399866593905\\
444.16	54.205691433129\\
445.44	56.1975608143733\\
446.72	54.6696967693728\\
448	54.9402066006213\\
449.28	55.2288970481068\\
450.56	55.5350349743935\\
451.84	55.7416860968853\\
453.12	56.128677106876\\
454.4	56.3991869381244\\
455.68	91.2138220518848\\
456.96	91.4123425556208\\
458.24	91.6534355318613\\
459.52	91.8500366568718\\
460.8	91.7993335656116\\
462.08	102.807464184367\\
463.36	103.051662780623\\
464.64	103.21071643187\\
465.92	103.595788063135\\
467.2	103.846931036857\\
468.48	104.128677106876\\
469.76	106.004065309378\\
471.04	104.669696769373\\
472.32	104.987804071866\\
473.6	77.0466377818823\\
474.88	77.2827057593821\\
476.16	77.5056181193855\\
477.44	77.7254248593737\\
478.72	106.613968679372\\
480	106.805544805642\\
481.28	107.051662780623\\
482.56	107.292755756863\\
483.84	107.535034974393\\
485.12	107.868217273109\\
486.4	108.141832724372\\
487.68	108.396081318109\\
488.96	98.7122692418773\\
490.24	98.9138953656284\\
491.52	99.1549883418689\\
492.8	99.433628791873\\
494.08	99.5237987356225\\
495.36	64.0040653093779\\
496.64	64.2532889043741\\
497.92	64.4630456468811\\
499.2	64.7203998606331\\
500.48	64.9990403106372\\
501.76	65.2451582856183\\
503.04	65.6108630593569\\
504.32	65.8844785106204\\
505.6	66.2056914331291\\
506.88	66.433628791873\\
508.16	66.7091636218621\\
509.44	67.022245925615\\
510.72	67.3039919956343\\
512	70.3697700831164\\
513.28	67.8399866593905\\
514.56	68.1975608143733\\
515.84	70.7467110956259\\
517.12	68.8055448056419\\
518.4	69.1023658718831\\
519.68	69.2664445218705\\
520.96	69.6252049181429\\
522.24	69.8662978943834\\
523.52	72.5957880631349\\
524.8	88.5713962068676\\
526.08	88.7598667131223\\
527.36	89.0090903081185\\
528.64	89.2188470506255\\
529.92	118.284625138108\\
531.2	120.009090308119\\
532.48	118.725424859374\\
533.76	118.982779073126\\
535.04	119.02535154563\\
536.32	91.2056914331291\\
537.6	91.4498900293846\\
538.88	91.6809330081438\\
540.16	91.9170009856436\\
541.44	92.2107164318697\\
542.72	92.4893568818739\\
544	92.7172942406179\\
545.28	93.0303765443707\\
546.56	93.3747950818571\\
547.84	93.6352549156242\\
549.12	93.9614928368735\\
550.4	94.2056914331291\\
551.68	94.5025124993703\\
552.96	94.8024391856267\\
554.24	95.06984339686\\
555.52	95.3090169943749\\
556.8	79.7335554781295\\
558.08	79.8926091293762\\
559.36	80.1418327243724\\
560.64	80.386031320628\\
561.92	82.2664445218705\\
563.2	125.741686096885\\
564.48	125.969623455629\\
565.76	126.197560814373\\
567.04	128.059793399379\\
568.32	83.8074641843674\\
569.6	80.7335554781295\\
570.88	117.192535815633\\
572.16	117.40229255814\\
573.44	117.638360535639\\
574.72	117.759866713122\\
576	121.526904355638\\
577.28	121.781152949375\\
578.56	122.009090308119\\
579.84	122.330303230627\\
581.12	122.635254915624\\
582.4	122.910789745613\\
583.68	123.173168958106\\
584.96	123.540059973134\\
586.24	123.802439185627\\
587.52	124.072949016875\\
588.8	124.364745084376\\
590.08	124.656541151876\\
591.36	124.93015660314\\
592.64	125.26141952313\\
593.92	88.1124158693644\\
595.2	88.2745751406263\\
596.48	90.2583139031148\\
597.76	88.7416860968852\\
599.04	89.0172209268743\\
600.32	89.3039919956343\\
601.6	89.5795268256234\\
602.88	89.8813728906053\\
604.16	90.1418327243724\\
605.44	92.2401332868777\\
606.72	90.5481905918899\\
608	90.5764212056082\\
609.28	90.6220992981278\\
610.56	90.7335554781295\\
611.84	249.82875042062\\
613.12	119.749816715641\\
614.4	-1127.91389536563\\
615.68	332.038507163126\\
616.96	-365.21574143061\\
618.24	289.038507163126\\
619.52	1118.14996334313\\
620.8	-715.12054648812\\
622.08	-342.855061655612\\
623.36	-508.83998665939\\
624.64	-223.940206600621\\
625.92	420.051662780623\\
627.2	267.805544805642\\
628.48	-451.754841714382\\
};
\addlegendentry{Pixel7};

\addplot [color=mycolor5,solid]
  table[row sep=crcr]{%
0	1498.12365210814\\
1.28	-0.200666434388407\\
2.56	-0.335328229367797\\
3.84	-0.515668116866746\\
5.12	-0.699113624380836\\
6.4	-0.892609129376209\\
7.68	-1.12365210813536\\
8.96	-1.42549817311727\\
10.24	-1.65654115187642\\
11.52	-1.93015660313998\\
12.8	-2.16311896062463\\
14.08	-2.42047317437663\\
15.36	-2.60894368063136\\
16.64	-13.1418327243724\\
17.92	-13.1186271093947\\
19.2	-13.3303032306272\\
20.48	-13.4599400268659\\
21.76	-3.86629789438336\\
23.04	-4.01411530685917\\
24.32	-4.18943019561748\\
25.6	-4.40229255813956\\
26.88	-4.55824058937116\\
28.16	-21.7072442431366\\
29.44	-21.7335554781295\\
30.72	-5.35469508689451\\
32	-5.52069311560739\\
33.28	-5.68093300814377\\
34.56	-5.871322893124\\
35.84	-6.09926025186801\\
37.12	-6.10428525060865\\
38.4	-60.9827790731257\\
39.68	-61.1236521081354\\
40.96	-61.3779007018722\\
42.24	-61.5876574443792\\
43.52	-61.7811529493745\\
44.8	-61.8813728906053\\
46.08	-37.3647450843758\\
47.36	-35.1023658718832\\
48.64	-25.3190669918562\\
49.92	-25.3697700831164\\
51.2	-25.4943818806145\\
52.48	-25.6960080043657\\
53.76	-60.6809330081438\\
55.04	-60.8337754193602\\
56.32	-61.0203265468895\\
57.6	-61.1600133406095\\
58.88	-9.96149283687348\\
60.16	-10.1762745781211\\
61.44	-10.3140419931156\\
62.72	-27.6321492956091\\
64	-27.7730223306187\\
65.28	-27.9514428393922\\
66.56	-28.1925358156326\\
67.84	-28.3515894668794\\
69.12	-28.4173675543615\\
70.4	-54.2695501418857\\
71.68	-54.4204731743766\\
72.96	-54.5926824431198\\
74.24	-54.7861779481152\\
75.52	-54.8581672756276\\
76.8	-42.6665911493577\\
78.08	-42.8237254218789\\
79.36	-42.9959346906221\\
80.64	-43.2056914331291\\
81.92	-24.1499633431282\\
83.2	-24.3171476131307\\
84.48	-65.9433122206364\\
85.76	-66.1073908706238\\
87.04	-69.5694768281421\\
88.32	-69.6008130618756\\
89.6	-69.7730223306187\\
90.88	-69.9351816018806\\
92.16	-70.1317827268911\\
93.44	-70.3515894668794\\
94.72	-70.4943818806145\\
96	-70.7366610981446\\
97.28	-70.9645984568886\\
98.56	-71.2006664343884\\
99.84	-71.3910563193686\\
101.12	-71.5876574443792\\
102.4	-71.8399866593905\\
103.68	-72.06984339686\\
104.96	-72.2714695206112\\
106.24	-28.4123425556208\\
107.52	-28.4943818806145\\
108.8	-28.6089436806314\\
110.08	-28.7629723331375\\
111.36	-28.948337219377\\
112.64	-29.2188470506255\\
113.92	-29.4549150281253\\
115.2	-29.6515161531358\\
116.48	-29.9189203643691\\
117.76	-30.0911296331122\\
119.04	-30.309016994375\\
120.32	-30.4843318831333\\
121.6	-30.7122692418773\\
122.88	-30.8976341281168\\
124.16	-31.1975608143733\\
125.44	-31.4073175568802\\
126.72	-21.64338553438\\
128	-21.7842585693897\\
129.28	-21.9614928368735\\
130.56	-22.1530689631434\\
131.84	-22.3515894668794\\
133.12	-32.9057647468726\\
134.4	-33.1104964906389\\
135.68	-33.1205464881202\\
136.96	-33.4042119368651\\
138.24	-33.6696967693728\\
139.52	-33.8024391856267\\
140.8	-78.5795268256234\\
142.08	-78.7041386231215\\
143.36	-78.8844785106204\\
144.64	-79.0253515456301\\
145.92	-41.7467110956259\\
147.2	-41.9270509831248\\
148.48	-42.2025858131139\\
149.76	-67.7679973318781\\
151.04	-67.9320759818655\\
152.32	-68.1023658718832\\
153.6	-68.2927557568634\\
154.88	-68.507537498111\\
156.16	-68.7203998606331\\
157.44	-68.9088703668878\\
158.72	-69.0435321618672\\
160	-81.7467110956259\\
161.28	-81.8895035093611\\
162.56	-81.9696234556293\\
163.84	-28.1337021056166\\
165.12	-28.2776807606415\\
166.4	-28.4812262631181\\
167.68	-28.6859580068844\\
168.96	-28.8581672756276\\
170.24	-86.672802389388\\
171.52	-86.8237254218789\\
172.8	-84.2827057593821\\
174.08	-84.2482639056335\\
175.36	-46.794308566871\\
176.64	-47.0385071631265\\
177.92	-47.2432389068928\\
179.2	-47.35661446562\\
180.48	-47.4467844093695\\
181.76	-47.6321492956091\\
183.04	-48.0861046343716\\
184.32	-48.2664445218705\\
185.6	-48.4417594106288\\
186.88	-48.6991136243808\\
188.16	-48.8794535118798\\
189.44	-49.1236521081354\\
190.72	-49.386031320628\\
192	-49.5957880631349\\
193.28	-49.794308566871\\
194.56	-62.7730223306187\\
195.84	-62.9402066006213\\
197.12	-63.0648183981194\\
198.4	-50.794308566871\\
199.68	-50.8763478918646\\
200.96	-51.1073908706238\\
202.24	-51.3039919956343\\
203.52	-34.7912029468558\\
204.8	-34.9107897456133\\
206.08	-45.4943818806145\\
207.36	-45.4943818806145\\
208.64	-45.6960080043657\\
209.92	-45.9483372193771\\
211.2	-36.0090903081185\\
212.48	-36.1731689581059\\
213.76	-36.3779007018722\\
215.04	-36.5663712081269\\
216.32	-36.7892835681303\\
217.6	-36.9858846931408\\
218.88	-37.1499633431282\\
220.16	-89.06984339686\\
221.44	-89.1631189606246\\
222.72	-48.2451582856183\\
224	-48.4123425556208\\
225.28	-48.463045646881\\
226.56	-48.749816715641\\
227.84	-38.8976341281168\\
229.12	-39.0303765443707\\
230.4	-68.8844785106204\\
231.68	-68.9665178356141\\
232.96	-68.9827790731257\\
234.24	-94.3059113743598\\
235.52	-82.3697700831164\\
236.8	-80.7679973318781\\
238.08	-82.7679973318781\\
239.36	-82.9402066006213\\
240.64	-83.1499633431282\\
241.92	-83.3515894668794\\
243.2	-51.6665911493577\\
244.48	-51.8268310418941\\
245.76	-51.9564678381328\\
247.04	-52.2056914331291\\
248.32	-52.463045646881\\
249.6	-52.4943818806145\\
250.88	-97.3384338493829\\
252.16	-53.1762745781211\\
253.44	-53.415448175636\\
254.72	-53.6089436806314\\
256	-53.794308566871\\
257.28	-54.007170929393\\
258.56	-54.1975608143733\\
259.84	-54.3597200856351\\
261.12	-54.5926824431198\\
262.4	-54.8531422768869\\
263.68	-55.0861046343716\\
264.96	-55.2664445218705\\
266.24	-55.4793068843926\\
267.52	-55.7598667131223\\
268.8	-56.0040653093779\\
270.08	-46.0861046343716\\
271.36	-46.3221726118714\\
272.64	-46.5156681168667\\
273.92	-46.7761279506339\\
275.2	-46.9827790731257\\
276.48	-57.4336287918731\\
277.76	-57.5663712081269\\
279.04	-47.6859580068844\\
280.32	-47.8318560406347\\
281.6	-48.0009596893627\\
282.88	-48.1894301956175\\
284.16	-48.3991869381244\\
285.44	-48.5926824431198\\
286.72	-48.8155948031232\\
288	-49.022245925615\\
289.28	-49.2482639056335\\
290.56	-49.4580206481404\\
291.84	-49.6828523868693\\
293.12	-49.8155948031232\\
294.4	-92.4630456468811\\
295.68	-90.8450116581311\\
296.96	-92.8024391856267\\
298.24	-92.9270509831248\\
299.52	-93.2138220518848\\
300.8	-93.4711762656368\\
302.08	-93.6909830056251\\
303.36	-93.8957147493914\\
304.64	-94.110496490639\\
305.92	-94.3384338493829\\
307.2	-52.6747217681135\\
308.48	-52.8155948031232\\
309.76	-52.9909096918815\\
311.04	-53.1762745781211\\
312.32	-53.3829257006129\\
313.6	-53.492462501889\\
314.88	-83.3140419931156\\
316.16	-81.022245925615\\
317.44	-83.6696967693728\\
318.72	-83.7892835681303\\
320	-71.6058380606162\\
321.28	-71.7629723331375\\
322.56	-71.8844785106204\\
323.84	-71.9270509831248\\
325.12	-72.2401332868777\\
326.4	-72.4943818806145\\
327.68	-72.7811529493745\\
328.96	-72.9827790731257\\
330.24	-72.9564678381329\\
331.52	-56.5582405893712\\
332.8	-56.6778273881286\\
334.08	-67.2745751406263\\
335.36	-67.3515894668794\\
336.64	-67.6089436806314\\
337.92	-67.6909830056251\\
339.2	-67.9351816018806\\
340.48	-68.1530689631434\\
341.76	-68.3515894668794\\
343.04	-68.64338553438\\
344.32	-68.841906038116\\
345.6	-69.0385071631265\\
346.88	-69.2432389068928\\
348.16	-69.3960813181093\\
349.44	-69.7304498581143\\
350.72	-69.841906038116\\
352	-70.0729490168752\\
353.28	-70.1337021056166\\
354.56	-60.6859580068844\\
355.84	-60.8399866593905\\
357.12	-61.0272709243556\\
358.4	-61.2532889043741\\
359.68	-61.4549150281253\\
360.96	-61.6565411518764\\
362.24	-61.8318560406347\\
363.52	-62.099260251868\\
364.8	-62.2532889043741\\
366.08	-62.5501099706154\\
367.36	-62.7335554781295\\
368.64	-62.9270509831248\\
369.92	-63.1844051968768\\
371.2	-63.415448175636\\
372.48	-63.6352549156242\\
373.76	-63.7861779481152\\
375.04	-64.0729490168752\\
376.32	-64.2958613768785\\
377.6	-64.4862512618587\\
378.88	-116.205691433129\\
380.16	-125.022245925615\\
381.44	-94.6565411518764\\
382.72	-94.8268310418941\\
384	-95.0172209268743\\
385.28	-95.1186271093947\\
386.56	-126.189430195617\\
387.84	-66.4123425556209\\
389.12	-66.5795268256234\\
390.4	-66.7679973318781\\
391.68	-66.9239453631097\\
392.96	-67.1418327243724\\
394.24	-67.3252782318865\\
395.52	-67.5713962068676\\
396.8	-94.871322893124\\
398.08	-67.8581672756276\\
399.36	-68.1073908706238\\
400.64	-68.2745751406263\\
401.92	-68.4762012643775\\
403.2	-68.7041386231215\\
404.48	-68.9138953656284\\
405.76	-69.128677106876\\
407.04	-69.3121226143901\\
408.32	-69.566371208127\\
409.6	-69.7679973318781\\
410.88	-70.0172209268743\\
412.16	-70.2157414306103\\
413.44	-70.4254981731173\\
414.72	-70.6565411518764\\
416	-70.871322893124\\
417.28	-71.0942352531274\\
418.56	-71.2745751406263\\
419.84	-71.2432389068928\\
421.12	-132.131782726891\\
422.4	-129.645304913105\\
423.68	-129.855061655612\\
424.96	-130.051662780623\\
426.24	-124.107390870624\\
427.52	-89.8550616556124\\
428.8	-90.1317827268911\\
430.08	-90.2664445218705\\
431.36	-90.3039919956343\\
432.64	-90.613968679372\\
433.92	-90.9057647468726\\
435.2	-90.8813728906053\\
436.48	-129.017220926874\\
437.76	-129.197560814373\\
439.04	-129.30591137436\\
440.32	-129.576421205608\\
441.6	-129.794308566871\\
442.88	-129.871322893124\\
444.16	-118.038507163127\\
445.44	-118.223872049366\\
446.72	-118.412342555621\\
448	-118.610863059357\\
449.28	-118.823725421879\\
450.56	-119.043532161867\\
451.84	-119.218847050625\\
453.12	-119.505618119385\\
454.4	-119.712269241877\\
455.68	-104.948337219377\\
456.96	-105.12054648812\\
458.24	-107.762972333137\\
459.52	-107.892609129376\\
460.8	-107.807464184367\\
462.08	-88.9878040718663\\
463.36	-89.1812995768617\\
464.64	-89.3171476131307\\
465.92	-89.6665911493577\\
467.2	-89.8581672756276\\
468.48	-90.051662780623\\
469.76	-90.3434588481236\\
471.04	-90.4943818806145\\
472.32	-90.8268310418941\\
473.6	-90.8612728956427\\
474.88	-135.630229916884\\
476.16	-135.746711095626\\
477.44	-135.871322893124\\
478.72	-91.9614928368735\\
480	-92.1124158693644\\
481.28	-92.309016994375\\
482.56	-92.4943818806145\\
483.84	-92.6859580068844\\
485.12	-92.8976341281169\\
486.4	-93.1073908706238\\
487.68	-93.3334088506423\\
488.96	-113.094235253127\\
490.24	-113.256394524389\\
491.52	-110.999040310637\\
492.8	-113.638360535639\\
494.08	-113.704138623121\\
495.36	-142.232002668122\\
496.64	-145.007170929393\\
497.92	-145.21071643187\\
499.2	-142.794308566871\\
500.48	-143.014115306859\\
501.76	-143.192535815633\\
503.04	-146.059793399379\\
504.32	-143.664671770632\\
505.6	-143.87945351188\\
506.88	-144.110496490639\\
508.16	-144.333408850642\\
509.44	-147.158093961884\\
510.72	-144.73858047687\\
512	-144.961492836873\\
513.28	-145.197560814373\\
514.56	-148.009090308119\\
515.84	-145.656541151876\\
517.12	-145.863192274368\\
518.4	-146.104285250609\\
519.68	-146.245158285618\\
520.96	-149.107390870624\\
522.24	-146.78425856939\\
523.52	-140.78928356813\\
524.8	-144.248263905633\\
526.08	-144.325278231887\\
527.36	-144.494381880615\\
528.64	-144.677827388129\\
529.92	-90.5613462093863\\
531.2	-90.7122692418773\\
532.48	-90.8875841306356\\
533.76	-91.0861046343716\\
535.04	-91.0942352531274\\
536.32	-146.097340873142\\
537.6	-146.338433849383\\
538.88	-146.494381880615\\
540.16	-146.704138623121\\
541.44	-146.922025984384\\
542.72	-147.128677106876\\
544	-147.300886375619\\
545.28	-147.528823734363\\
546.56	-147.776127950634\\
547.84	-147.985884693141\\
549.12	-148.223872049366\\
550.4	-148.420473174377\\
551.68	-148.622099298128\\
552.96	-148.836881039375\\
554.24	-149.046637781882\\
555.52	-149.184405196877\\
556.8	-149.21574143061\\
558.08	-137.555134969356\\
559.36	-137.746711095626\\
560.64	-137.93015660314\\
561.92	-138.022245925615\\
563.2	-96.2370276668625\\
564.48	-96.4042119368651\\
565.76	-96.6008130618756\\
567.04	-96.7861779481152\\
568.32	-96.7861779481152\\
569.6	-148.807464184367\\
570.88	-127.12054648812\\
572.16	-127.309016994375\\
573.44	-125.033482164386\\
574.72	-125.094235253127\\
576	-98.613968679372\\
577.28	-98.7467110956259\\
578.56	-98.9170009856436\\
579.84	-99.1317827268911\\
581.12	-99.386031320628\\
582.4	-99.5795268256234\\
583.68	-99.7366610981446\\
584.96	-100.030376544371\\
586.24	-100.26141952313\\
587.52	-100.444865030644\\
588.8	-100.664671770632\\
590.08	-100.874428513139\\
591.36	-101.094235253127\\
592.64	-101.330303230627\\
593.92	-101.433628791873\\
595.2	-143.905764746873\\
596.48	-144.064818398119\\
597.76	-144.240133286878\\
599.04	-144.463045646881\\
600.32	-144.661566150617\\
601.6	-144.866297894383\\
602.88	-145.094235253127\\
604.16	-145.287730758123\\
605.44	-143.762972333137\\
606.72	-145.579526825623\\
608	-145.613968679372\\
609.28	-143.720399860633\\
610.56	-145.823725421879\\
611.84	-96.8368810393754\\
613.12	309.176274578121\\
614.4	-549.205691433129\\
615.68	-169.141832724372\\
616.96	-160.759866713122\\
618.24	-160.690983005625\\
619.52	377.16622458064\\
620.8	-117.235108288137\\
622.08	-201.149963343128\\
623.36	-97.7254248593737\\
624.64	570.884478510621\\
625.92	-904.982779073126\\
627.2	770.805544805642\\
628.48	21.9189203643691\\
};
\addlegendentry{asnupb2};

\addplot [color=mycolor6,solid]
  table[row sep=crcr]{%
0	-394.038507163127\\
1.28	0.982779073125683\\
2.56	0.617074299387145\\
3.84	0.18440519687684\\
5.12	-0.218847050625473\\
6.4	-0.60391868189072\\
7.68	-0.81559480312316\\
8.96	6.5907630643943\\
10.24	6.17627457812106\\
11.52	5.74981671564104\\
12.8	5.25831390311475\\
14.08	4.75986671312232\\
15.36	4.39105631936864\\
16.64	4.7679973318781\\
17.92	1.9220259843842\\
19.2	1.5419793518596\\
20.48	1.30901699437495\\
21.76	1.63525491562421\\
23.04	1.53192935437831\\
24.32	1.22889704810676\\
25.6	0.799333565611593\\
26.88	0.39416193938378\\
28.16	18.0090903081185\\
29.44	17.8631922743682\\
30.72	-1.25328890437411\\
32	-1.56637120812695\\
33.28	-1.89260912937621\\
34.56	-2.35972008563515\\
35.84	-2.7679973318781\\
37.12	-2.79430856687095\\
38.4	18.8237254218789\\
39.68	18.4417594106288\\
40.96	17.8926091293762\\
42.24	17.5319293543783\\
43.52	17.1530689631433\\
44.8	15.0466377818823\\
46.08	8.60081306187558\\
47.36	8.22387204936611\\
48.64	11.0040653093779\\
49.92	10.6615661506171\\
51.2	10.2745751406263\\
52.48	9.92705098312484\\
53.76	10.0648183981194\\
55.04	14.3171476131307\\
56.32	13.9270509831248\\
57.6	13.5694768281421\\
58.88	-19.0516627806229\\
60.16	-19.5977074418604\\
61.44	-19.9614928368735\\
62.72	5.95646783813283\\
64	5.70413862312148\\
65.28	5.35972008563515\\
66.56	4.82372542187894\\
67.84	4.50561811938546\\
69.12	4.22697766938126\\
70.4	10.007170929393\\
71.68	9.63525491562421\\
72.96	9.26141952312989\\
74.24	8.85003665687179\\
75.52	6.77612795063389\\
76.8	-2.14493834438757\\
78.08	-2.53192935437831\\
79.36	-2.92705098312484\\
80.64	-3.30591137435981\\
81.92	-20.6189936781126\\
83.2	-20.9583872168583\\
84.48	3.80243918562673\\
85.76	3.54508497187474\\
87.04	3.60081306187558\\
88.32	1.24013328687768\\
89.6	0.858167275627576\\
90.88	0.507537498110962\\
92.16	0.0435321618671662\\
93.44	-0.428603793132413\\
94.72	-0.836881039375368\\
96	-1.2846251381076\\
97.28	-1.72542485937369\\
98.56	-2.2320026681219\\
99.84	-2.63022991688357\\
101.12	-3.05166278062295\\
102.4	-3.613968679372\\
103.68	-4.05476840063809\\
104.96	-4.45491502812526\\
106.24	-29.1681439593653\\
107.52	-29.536954353119\\
108.8	-29.9270509831248\\
110.08	-30.3039919956343\\
111.36	-30.7041386231215\\
112.64	-31.1631189606246\\
113.92	-31.6302299168836\\
115.2	-32.0729490168752\\
116.48	-32.5450849718747\\
117.76	-32.8581672756276\\
119.04	-33.3728757031316\\
120.32	-33.871322893124\\
121.6	-34.3434588481236\\
122.88	-34.7436054756107\\
124.16	-35.2056914331291\\
125.44	-35.4498900293846\\
126.72	-43.0628990193939\\
128	-43.3059113743598\\
129.28	-43.720399860633\\
130.56	-44.1549883418689\\
131.84	-44.5269043556377\\
133.12	-38.7811529493745\\
134.4	-38.9614928368735\\
135.68	-39.1894301956175\\
136.96	-39.6778273881286\\
138.24	-40.1844051968768\\
139.52	-40.4680706456217\\
140.8	-17.2320026681219\\
142.08	-17.5350349743935\\
143.36	-17.9645984568886\\
144.64	-18.3008863756192\\
145.92	-23.1368077256318\\
147.2	-23.4467844093695\\
148.48	-23.8976341281168\\
149.76	-17.8957147493914\\
151.04	-18.2269776693813\\
152.32	-18.5977074418604\\
153.6	-19.0253515456301\\
154.88	-19.444865030644\\
156.16	-19.9320759818655\\
157.44	-20.2432389068928\\
158.72	-23.6696967693728\\
160	-23.9433122206364\\
161.28	-24.2188470506255\\
162.56	-24.4336287918731\\
163.84	-47.9107897456133\\
165.12	-48.1894301956175\\
166.4	-48.6778273881286\\
167.68	-49.1468577231131\\
168.96	-49.5056181193855\\
170.24	-26.2451582856183\\
171.52	-26.5582405893712\\
172.8	-28.7223192393585\\
174.08	-28.8926091293762\\
175.36	-33.5400599731341\\
176.64	-33.9351816018806\\
177.92	-34.3171476131307\\
179.2	-34.6484105331206\\
180.48	-34.8318560406347\\
181.76	-35.5582405893712\\
183.04	-36.1762745781211\\
184.32	-36.4943818806145\\
185.6	-36.9189203643691\\
186.88	-37.3747950818571\\
188.16	-37.7598667131223\\
189.44	-38.279600139367\\
190.72	-38.7811529493745\\
192	-39.2269776693813\\
193.28	-39.6352549156242\\
194.56	-39.9270509831248\\
195.84	-44.0090903081185\\
197.12	-44.3991869381244\\
198.4	-41.6778273881286\\
199.68	-41.9351816018806\\
200.96	-42.3647450843758\\
202.24	-42.7730223306187\\
203.52	-69.9827790731257\\
204.8	-70.1387271043573\\
206.08	-64.3779007018722\\
207.36	-64.5450849718747\\
208.64	-64.9138953656284\\
209.92	-64.7943085668709\\
211.2	-72.7041386231215\\
212.48	-73.051662780623\\
213.76	-73.5056181193855\\
215.04	-73.9170009856436\\
216.32	-74.3171476131307\\
217.6	-74.7467110956259\\
218.88	-75.0911296331122\\
220.16	-43.8581672756276\\
221.44	-43.9057647468726\\
222.72	-70.0861046343716\\
224	-70.4254981731173\\
225.28	-70.6565411518764\\
226.56	-70.5694768281421\\
227.84	-78.6058380606162\\
229.12	-78.8469310368566\\
230.4	-56.2958613768785\\
231.68	-56.4123425556208\\
232.96	-49.1681439593653\\
234.24	-45.9371009806061\\
235.52	-48.0597933993787\\
236.8	-48.4073175568802\\
238.08	-48.8268310418941\\
239.36	-49.2269776693813\\
240.64	-49.672802389388\\
241.92	-50.1104964906389\\
243.2	-77.2908363781379\\
244.48	-77.7153748618924\\
245.76	-78.1236521081354\\
247.04	-78.4943818806145\\
248.32	-78.9138953656284\\
249.6	-79.0628990193939\\
250.88	-55.9138953656284\\
252.16	-80.4467844093695\\
253.44	-80.8631922743682\\
254.72	-81.2269776693813\\
256	-81.64338553438\\
257.28	-82.0729490168752\\
258.56	-82.4943818806145\\
259.84	-82.9057647468726\\
261.12	-83.4204731743766\\
262.4	-83.8813728906053\\
263.68	-84.327197610612\\
264.96	-84.7761279506339\\
266.24	-85.1762745781211\\
267.52	-85.6665911493577\\
268.8	-85.5106431181261\\
270.08	-93.4123425556209\\
271.36	-85.6484105331206\\
272.64	-86.0303765443707\\
273.92	-86.6170742993872\\
275.2	-86.5237987356225\\
276.48	-88.9483372193771\\
277.76	-89.309016994375\\
279.04	-96.8024391856267\\
280.32	-97.0303765443707\\
281.6	-97.3647450843758\\
282.88	-97.7811529493745\\
284.16	-98.2532889043741\\
285.44	-98.6665911493577\\
286.72	-99.1205464881202\\
288	-99.5319293543783\\
289.28	-99.9959346906221\\
290.56	-100.463045646881\\
291.84	-100.905764746873\\
293.12	-101.149963343128\\
294.4	-68.749816715641\\
295.68	-69.0729490168752\\
296.96	-69.5056181193855\\
298.24	-69.6960080043657\\
299.52	-70.4630456468811\\
300.8	-70.9138953656284\\
302.08	-71.2877307581227\\
303.36	-71.7943085668709\\
304.64	-72.235108288137\\
305.92	-72.6778273881286\\
307.2	-98.5187737368819\\
308.48	-98.7811529493745\\
309.76	-99.1368077256318\\
311.04	-99.5582405893712\\
312.32	-100.004065309378\\
313.6	-100.197560814373\\
314.88	-85.8813728906053\\
316.16	-86.3303032306272\\
317.44	-86.7041386231215\\
318.72	-87.1186271093947\\
320	-84.4549150281253\\
321.28	-84.871322893124\\
322.56	-85.1530689631434\\
323.84	-85.3221726118714\\
325.12	-85.9827790731257\\
326.4	-86.4943818806145\\
327.68	-87.0729490168752\\
328.96	-87.4893568818739\\
330.24	-114.78928356813\\
331.52	-115.059793399379\\
332.8	-115.173168958106\\
334.08	-109.454915028125\\
335.36	-109.661566150617\\
336.64	-110.054768400638\\
337.92	-110.425498173117\\
339.2	-110.945231599362\\
340.48	-111.374795081857\\
341.76	-111.818700423138\\
343.04	-112.30591137436\\
344.32	-112.794308566871\\
345.6	-113.192535815633\\
346.88	-113.656541151876\\
348.16	-114.064818398119\\
349.44	-114.545084971875\\
350.72	-114.905764746873\\
352	-115.399186938124\\
353.28	-115.21071643187\\
354.56	-115.184405196877\\
355.84	-115.464965025607\\
357.12	-115.836881039375\\
358.4	-116.292755756863\\
359.68	-116.720399860633\\
360.96	-117.168143959365\\
362.24	-117.640279914365\\
363.52	-118.154988341869\\
364.8	-118.463045646881\\
366.08	-119.089210254387\\
367.36	-119.505618119385\\
368.64	-119.908870366888\\
369.92	-120.40731755688\\
371.2	-120.83377541936\\
372.48	-121.287730758123\\
373.76	-121.677827388129\\
375.04	-122.160013340609\\
376.32	-122.579526825623\\
377.6	-122.969623455629\\
378.88	-99.7711029518933\\
380.16	-100.322172611871\\
381.44	-109.494381880615\\
382.72	-109.802439185627\\
384	-110.184405196877\\
385.28	-110.348483846864\\
386.56	-102.197560814373\\
387.84	-126.895714749391\\
389.12	-127.232002668122\\
390.4	-127.622099298128\\
391.68	-127.982779073126\\
392.96	-128.45802064814\\
394.24	-128.969623455629\\
395.52	-129.420473174377\\
396.8	-114.836881039375\\
398.08	-115.038507163127\\
399.36	-139.02535154563\\
400.64	-139.369770083116\\
401.92	-139.78425856939\\
403.2	-140.192535815633\\
404.48	-140.617074299387\\
405.76	-141.094235253127\\
407.04	-141.561346209386\\
408.32	-142.017220926874\\
409.6	-142.430523171858\\
410.88	-142.905764746873\\
412.16	-143.330303230627\\
413.44	-143.797414186886\\
414.72	-144.274575140626\\
416	-144.781152949375\\
417.28	-145.163118960625\\
418.56	-145.579526825623\\
419.84	-145.627124296868\\
421.12	-114.582632445639\\
422.4	-114.969623455629\\
423.68	-115.420473174377\\
424.96	-115.866297894383\\
426.24	-116.141832724372\\
427.52	-122.417367554361\\
428.8	-122.815594803123\\
430.08	-123.123652108135\\
431.36	-123.343458848124\\
432.64	-123.982779073126\\
433.92	-124.494381880615\\
435.2	-122.690983005625\\
436.48	-121.284625138108\\
437.76	-121.725424859374\\
439.04	-122.000959689363\\
440.32	-122.605838060616\\
441.6	-123.067924018135\\
442.88	-119.767997331878\\
444.16	-119.918920364369\\
445.44	-121.969623455629\\
446.72	-122.348483846864\\
448	-122.759866713122\\
449.28	-123.221952670641\\
450.56	-123.696008004366\\
451.84	-123.987804071866\\
453.12	-124.648410533121\\
454.4	-125.046637781882\\
455.68	-135.722319239359\\
456.96	-136.038507163126\\
458.24	-136.396081318109\\
459.52	-136.672802389388\\
460.8	-154.107390870624\\
462.08	-154.468070645622\\
463.36	-154.820619801864\\
464.64	-155.131782726891\\
465.92	-155.635254915624\\
467.2	-156.11552148938\\
468.48	-156.520693115607\\
469.76	-156.953362218118\\
471.04	-157.359720085635\\
472.32	-157.922025984384\\
473.6	-157.97464845437\\
474.88	-134.895714749391\\
476.16	-135.168143959365\\
477.44	-135.526904355638\\
478.72	-160.441759410629\\
480	-160.776127950634\\
481.28	-161.136807725632\\
482.56	-161.536954353119\\
483.84	-161.927050983125\\
485.12	-162.412342555621\\
486.4	-162.876347891865\\
487.68	-163.253288904374\\
488.96	-147.274575140626\\
490.24	-147.690983005625\\
491.52	-148.094235253127\\
492.8	-148.494381880615\\
494.08	-148.540059973134\\
495.36	-140.569476828142\\
496.64	-141.138727104357\\
497.92	-141.582632445638\\
499.2	-142.043532161867\\
500.48	-142.515668116867\\
501.76	-142.815594803123\\
503.04	-143.340353228108\\
504.32	-143.858167275628\\
505.6	-144.287730758123\\
506.88	-144.707244243137\\
508.16	-145.154988341869\\
509.44	-145.632149295609\\
510.72	-146.059793399379\\
512	-146.433628791873\\
513.28	-146.966517835614\\
514.56	-147.425498173117\\
515.84	-147.876347891865\\
517.12	-148.287730758123\\
518.4	-148.781152949375\\
519.68	-149.144938344388\\
520.96	-149.720399860633\\
522.24	-150.184405196877\\
523.52	-150.441759410629\\
524.8	-152.600813061876\\
526.08	-152.815594803123\\
527.36	-153.213822051885\\
528.64	-153.545084971875\\
529.92	-185.081079635631\\
531.2	-185.386031320628\\
532.48	-185.762972333137\\
533.76	-186.205691433129\\
535.04	-186.287730758123\\
536.32	-156.587657444379\\
537.6	-157.017220926874\\
538.88	-157.377900701872\\
540.16	-157.751736094367\\
541.44	-158.226977669381\\
542.72	-158.656541151876\\
544	-159.007170929393\\
545.28	-159.494381880615\\
546.56	-160.064818398119\\
547.84	-160.45802064814\\
549.12	-160.985884693141\\
550.4	-161.372875703132\\
551.68	-161.794308566871\\
552.96	-162.274575140626\\
554.24	-162.685958006884\\
555.52	-163.017220926874\\
556.8	-159.773022330619\\
558.08	-161.699113624381\\
559.36	-162.077974015616\\
560.64	-162.468070645622\\
561.92	-196.505618119385\\
563.2	-196.69408862564\\
564.48	-197.072949016875\\
565.76	-197.54197935186\\
567.04	-197.917000985644\\
568.32	-197.943312220636\\
569.6	-166.93015660314\\
570.88	-176.351589466879\\
572.16	-176.608943680631\\
573.44	-176.969623455629\\
574.72	-177.205691433129\\
576	-193.163118960625\\
577.28	-193.436734411888\\
578.56	-193.802439185627\\
579.84	-194.348483846864\\
581.12	-194.773022330619\\
582.4	-195.221952670641\\
583.68	-195.622099298128\\
584.96	-196.176274578121\\
586.24	-196.613968679372\\
587.52	-197.017220926874\\
588.8	-197.436734411888\\
590.08	-197.905764746873\\
591.36	-198.338433849383\\
592.64	-198.831856040635\\
593.92	-198.985884693141\\
595.2	-174.78425856939\\
596.48	-175.144938344388\\
597.76	-175.528823734363\\
599.04	-176.004065309378\\
600.32	-176.40731755688\\
601.6	-176.876347891865\\
602.88	-177.389136940643\\
604.16	-177.751736094367\\
605.44	-178.258313903115\\
606.72	-178.377900701872\\
608	-178.317147613131\\
609.28	-180.269550141886\\
610.56	-174.55321559063\\
611.84	-179.892609129376\\
613.12	-176.31212261439\\
614.4	-194.910789745613\\
615.68	-190.940206600621\\
616.96	-203.794308566871\\
618.24	-270.948337219377\\
619.52	1203.96149283687\\
620.8	-161.012195928134\\
622.08	468.892609129376\\
623.36	-919.913895365628\\
624.64	-545.314041993116\\
625.92	-193.213822051885\\
627.2	-587.992829070607\\
628.48	-335.858167275628\\
};
\addlegendentry{asnupb4};

\addplot [color=mycolor7,solid]
  table[row sep=crcr]{%
0	515.197560814373\\
1.28	7.65654115187642\\
2.56	5.85003665687179\\
3.84	3.613968679372\\
5.12	2.14685772311307\\
6.4	-0.9727290756444\\
7.68	-11.1499633431282\\
8.96	-12.9402066006213\\
10.24	-15.0466377818823\\
11.52	-17.6878773856099\\
12.8	-19.9990403106372\\
14.08	-21.812489183108\\
15.36	-23.9189203643691\\
16.64	-21.1124158693644\\
17.92	-21.3779007018722\\
19.2	-23.7842585693897\\
20.48	-25.9959346906221\\
21.76	-35.5795268256234\\
23.04	-37.3403532281084\\
24.32	-39.7711029518932\\
25.6	-42.1042852506086\\
26.88	-44.4943818806145\\
28.16	-70.1975608143733\\
29.44	-71.2532889043741\\
30.72	-51.1844051968768\\
32	-53.128677106876\\
33.28	-55.6991136243808\\
34.56	-57.8662978943834\\
35.84	-59.6696967693728\\
37.12	-59.7223192393585\\
38.4	-96.3039919956343\\
39.68	-98.2238720493661\\
40.96	-100.902659126857\\
42.24	-103.163118960625\\
43.52	-104.93015660314\\
44.8	-84.1844051968768\\
46.08	-84.4173675543615\\
47.36	-86.64338553438\\
48.64	-106.07605463689\\
49.92	-106.536954353119\\
51.2	-109.728530479389\\
52.48	-112.027270924356\\
53.76	-135.112415869364\\
55.04	-137.187510816892\\
56.32	-139.536954353119\\
57.6	-90.7861779481152\\
58.88	-91.7761279506339\\
60.16	-94.5206931156074\\
61.44	-96.3678507043909\\
62.72	-130.232002668122\\
64	-132.240133286878\\
65.28	-134.858167275628\\
66.56	-136.420473174377\\
67.84	-138.030376544371\\
69.12	-140.510643118126\\
70.4	-166.489356881874\\
71.68	-163.778047329359\\
72.96	-166.192535815633\\
74.24	-168.343458848124\\
75.52	-137.266444521871\\
76.8	-138.764891711863\\
78.08	-139.73858047687\\
79.36	-142.205691433129\\
80.64	-147.961492836873\\
81.92	-134.494381880615\\
83.2	-134.823725421879\\
84.48	-188.595788063135\\
85.76	-190.730449858114\\
87.04	-181.176274578121\\
88.32	-185.566371208127\\
89.6	-185.613968679372\\
90.88	-187.905764746873\\
92.16	-190.059793399379\\
93.44	-192.123652108135\\
94.72	-194.746711095626\\
96	-196.287730758123\\
97.28	-199.131782726891\\
98.56	-203.128677106876\\
99.84	-203.17124957938\\
101.12	-206.118627109395\\
102.4	-205.064818398119\\
103.68	-210.359720085635\\
104.96	-212.441759410629\\
106.24	-176.900739748132\\
107.52	-177.094235253127\\
108.8	-179.841906038116\\
110.08	-183.40731755688\\
111.36	-185.348483846864\\
112.64	-187.494381880615\\
113.92	-190.277680760641\\
115.2	-190.83998665939\\
116.48	-194.969623455629\\
117.76	-195.733555478129\\
119.04	-199.000959689363\\
120.32	-201.850036656872\\
121.6	-202.043532161867\\
122.88	-204.528823734363\\
124.16	-207.473095644362\\
125.44	-208.868217273109\\
126.72	-210.035401543111\\
128	-212.645304913105\\
129.28	-214.966517835614\\
130.56	-217.107390870624\\
131.84	-216.900739748132\\
133.12	-222.982779073126\\
134.4	-226.107390870624\\
135.68	-226.743605475611\\
136.96	-230.263338901855\\
138.24	-230.767997331878\\
139.52	-234.284625138108\\
140.8	-274.776127950634\\
142.08	-276.579526825623\\
143.36	-281.343458848124\\
144.64	-273.871322893124\\
145.92	-274.489356881874\\
147.2	-277.089210254387\\
148.48	-279.391056319369\\
149.76	-304.086104634372\\
151.04	-301.995934690622\\
152.32	-308.505618119385\\
153.6	-310.897634128117\\
154.88	-313.205691433129\\
156.16	-315.696008004366\\
157.44	-316.850036656872\\
158.72	-305.913895365628\\
160	-308.317147613131\\
161.28	-310.072949016875\\
162.56	-281.104285250609\\
163.84	-282.799333565612\\
165.12	-284.295861376879\\
166.4	-286.945231599362\\
167.68	-289.468070645622\\
168.96	-291.322172611871\\
170.24	-338.154988341869\\
171.52	-339.672802389388\\
172.8	-330.545084971875\\
174.08	-332.153068963143\\
175.36	-325.940206600621\\
176.64	-325.709163621862\\
177.92	-329.87945351188\\
179.2	-332.523798735623\\
180.48	-334.189430195617\\
181.76	-338.107390870624\\
183.04	-338.762972333137\\
184.32	-341.163118960625\\
185.6	-344.131782726891\\
186.88	-345.88447851062\\
188.16	-348.17124957938\\
189.44	-349.866297894383\\
190.72	-351.88447851062\\
192	-355.059793399379\\
193.28	-358.086104634372\\
194.56	-344.417367554361\\
195.84	-344.78928356813\\
197.12	-364.985884693141\\
198.4	-366.256394524389\\
199.68	-367.781152949375\\
200.96	-371.099260251868\\
202.24	-372.40731755688\\
203.52	-344.094235253127\\
204.8	-349.282705759382\\
206.08	-349.555134969356\\
207.36	-351.59770744186\\
208.64	-355.017220926874\\
209.92	-355.54819059189\\
211.2	-355.595788063135\\
212.48	-359.627124296868\\
213.76	-361.863192274368\\
215.04	-363.951442839392\\
216.32	-366.335328229368\\
217.6	-368.494381880615\\
218.88	-370.420473174377\\
220.16	-424.889503509361\\
221.44	-378.274575140626\\
222.72	-378.715374861892\\
224	-382.232002668122\\
225.28	-382.494381880615\\
226.56	-384.653435531861\\
227.84	-384.87945351188\\
229.12	-388.741686096885\\
230.4	-406.158093961884\\
231.68	-406.248263905634\\
232.96	-433.767997331878\\
234.24	-436.656541151876\\
235.52	-453.351589466879\\
236.8	-451.476201264377\\
238.08	-458.030376544371\\
239.36	-455.773022330619\\
240.64	-462.733555478129\\
241.92	-464.153068963143\\
243.2	-415.367850704391\\
244.48	-416.097340873143\\
245.76	-418.841906038116\\
247.04	-422.017220926874\\
248.32	-422.93015660314\\
249.6	-464.399186938124\\
250.88	-462.927050983125\\
252.16	-431.16622458064\\
253.44	-431.454915028125\\
254.72	-435.009090308119\\
256	-436.531929354378\\
257.28	-438.386031320628\\
258.56	-441.961492836874\\
259.84	-442.412342555621\\
261.12	-446.969623455629\\
262.4	-447.433628791873\\
263.68	-449.690983005625\\
264.96	-451.741686096885\\
266.24	-454.086104634372\\
267.52	-458.030376544371\\
268.8	-458.144938344388\\
270.08	-458.004065309378\\
271.36	-469.523798735623\\
272.64	-471.794308566871\\
273.92	-474.587657444379\\
275.2	-471.672802389388\\
276.48	-471.846931036857\\
277.76	-474.269550141886\\
279.04	-475.635254915624\\
280.32	-475.618993678113\\
281.6	-480.128677106876\\
282.88	-482.330303230627\\
284.16	-484.494381880615\\
285.44	-486.73858047687\\
286.72	-488.977754074385\\
288	-491.133702105617\\
289.28	-493.330303230627\\
290.56	-495.494381880615\\
291.84	-497.935181601881\\
293.12	-499.176274578121\\
294.4	-555.836881039375\\
295.68	-558.454915028125\\
296.96	-556.012195928134\\
298.24	-558.762972333137\\
299.52	-562.741686096885\\
300.8	-562.704138623121\\
302.08	-563.205691433129\\
303.36	-571.505618119385\\
304.64	-569.845011658131\\
305.92	-576.017220926874\\
307.2	-532.523798735622\\
308.48	-534.759866713122\\
309.76	-536.871322893124\\
311.04	-539.054768400638\\
312.32	-541.389136940643\\
313.6	-552.176274578121\\
314.88	-552.479306884393\\
316.16	-554.746711095626\\
317.44	-557.258313903115\\
318.72	-557.709163621862\\
320	-577.476201264378\\
321.28	-580.433628791873\\
322.56	-582.232002668122\\
323.84	-582.982779073126\\
325.12	-586.364745084376\\
326.4	-592.051662780623\\
327.68	-590.600813061876\\
328.96	-593.850036656872\\
330.24	-564.922025984384\\
331.52	-566.776127950634\\
332.8	-572.223872049366\\
334.08	-572.468070645622\\
335.36	-574.969623455629\\
336.64	-578.000959689363\\
337.92	-578.932075981865\\
339.2	-582.12054648812\\
340.48	-583.082999014356\\
341.76	-585.330303230627\\
343.04	-588.022245925615\\
344.32	-590.033482164386\\
345.6	-592.295861376879\\
346.88	-594.364745084376\\
348.16	-596.756761093107\\
349.44	-599.608943680631\\
350.72	-602.481226263118\\
352	-604.149963343128\\
353.28	-612.990909691881\\
354.56	-614.232002668122\\
355.84	-617.020326546889\\
357.12	-619.725424859374\\
358.4	-621.59770744186\\
359.68	-623.685958006884\\
360.96	-625.815594803123\\
362.24	-627.582632445638\\
363.52	-630.468070645622\\
364.8	-631.523798735622\\
366.08	-635.351589466879\\
367.36	-636.553215590631\\
368.64	-638.704138623121\\
369.92	-641.128677106876\\
371.2	-643.449890029385\\
372.48	-646.327197610612\\
373.76	-648.786177948115\\
375.04	-650.699113624381\\
376.32	-653.158093961884\\
377.6	-654.720399860633\\
378.88	-701.064818398119\\
380.16	-668.154988341869\\
381.44	-668.449890029385\\
382.72	-671.884478510621\\
384	-672.494381880615\\
385.28	-675.107390870624\\
386.56	-714.468070645622\\
387.84	-672.677827388129\\
389.12	-674.961492836874\\
390.4	-677.205691433129\\
391.68	-679.433628791873\\
392.96	-681.468070645622\\
394.24	-684.197560814373\\
395.52	-685.656541151876\\
396.8	-696.125571486861\\
398.08	-683.237027666863\\
399.36	-685.218847050626\\
400.64	-687.354695086894\\
401.92	-687.677827388129\\
403.2	-691.845011658131\\
404.48	-694.149963343128\\
405.76	-696.082999014356\\
407.04	-697.369770083116\\
408.32	-700.489356881874\\
409.6	-700.361639464361\\
410.88	-705.223872049366\\
412.16	-707.494381880615\\
413.44	-709.677827388129\\
414.72	-711.982779073126\\
416	-712.505618119385\\
417.28	-716.343458848124\\
418.56	-718.173168958106\\
419.84	-772.425498173117\\
421.12	-774.712269241877\\
422.4	-776.948337219377\\
423.68	-779.12054648812\\
424.96	-781.531929354378\\
426.24	-782.762972333137\\
427.52	-765.136807725632\\
428.8	-768.309016994375\\
430.08	-768.746711095626\\
431.36	-772.059793399379\\
432.64	-773.897634128117\\
433.92	-776.892609129376\\
435.2	-787.505618119385\\
436.48	-785.961492836874\\
437.76	-791.805544805642\\
439.04	-793.141832724372\\
440.32	-796.086104634372\\
441.6	-798.579526825623\\
442.88	-800.086104634372\\
444.16	-816.743605475611\\
445.44	-819.022245925615\\
446.72	-817.364745084376\\
448	-819.112415869364\\
449.28	-821.282705759382\\
450.56	-825.625204918143\\
451.84	-826.041612783142\\
453.12	-832.505618119385\\
454.4	-834.141832724372\\
455.68	-798.651516153136\\
456.96	-799.367850704391\\
458.24	-801.685958006884\\
459.52	-803.295861376879\\
460.8	-794.995934690622\\
462.08	-795.176274578121\\
463.36	-797.197560814373\\
464.64	-799.871322893124\\
465.92	-803.271469520611\\
467.2	-803.776127950634\\
468.48	-806.505618119385\\
469.76	-809.892609129376\\
471.04	-809.927050983125\\
472.32	-814.574501826883\\
473.6	-854.110496490639\\
474.88	-856.163118960625\\
476.16	-861.041612783142\\
477.44	-860.290836378138\\
478.72	-825.494381880615\\
480	-826.154988341869\\
481.28	-828.648410533121\\
482.56	-830.773022330619\\
483.84	-833.913895365628\\
485.12	-836.409236935606\\
486.4	-837.086104634372\\
487.68	-840.494381880615\\
488.96	-856.494381880615\\
490.24	-857.364745084376\\
491.52	-860.030376544371\\
492.8	-862.295861376879\\
494.08	-902.027270924356\\
495.36	-904.26141952313\\
496.64	-906.351589466879\\
497.92	-908.858167275628\\
499.2	-910.545084971875\\
500.48	-912.969623455629\\
501.76	-914.810569804383\\
503.04	-917.377900701872\\
504.32	-919.720399860633\\
505.6	-921.773022330619\\
506.88	-923.725424859374\\
508.16	-926.240133286878\\
509.44	-936.035401543111\\
510.72	-930.836881039375\\
512	-932.154988341869\\
513.28	-935.396081318109\\
514.56	-937.892609129376\\
515.84	-939.836881039375\\
517.12	-942.266444521871\\
518.4	-944.377900701872\\
519.68	-936.876347891865\\
520.96	-948.468070645622\\
522.24	-950.751736094367\\
523.52	-952.009090308119\\
524.8	-952.144938344388\\
526.08	-945.82875042062\\
527.36	-947.123652108135\\
528.64	-950.014115306859\\
529.92	-912.343458848124\\
531.2	-914.605838060616\\
532.48	-916.969623455629\\
533.76	-919.359720085635\\
535.04	-961.009090308119\\
536.32	-963.767997331878\\
537.6	-965.951442839392\\
538.88	-967.927050983125\\
540.16	-969.635254915624\\
541.44	-972.459940026866\\
542.72	-974.444865030644\\
544	-979.054768400638\\
545.28	-978.505618119385\\
546.56	-980.985884693141\\
547.84	-985.648410533121\\
549.12	-985.961492836874\\
550.4	-988.518773736882\\
551.68	-990.048557160608\\
552.96	-992.263338901855\\
554.24	-994.884478510621\\
555.52	-997.762972333137\\
556.8	-1011.08107963563\\
558.08	-1010.75986671312\\
559.36	-1017.65343553186\\
560.64	-1015.28270575938\\
561.92	-968.685958006884\\
563.2	-970.253288904374\\
564.48	-972.690983005625\\
565.76	-974.841906038116\\
567.04	-977.097340873142\\
568.32	-1031.19756081437\\
569.6	-1033.36474508438\\
570.88	-999.309016994375\\
572.16	-999.622099298128\\
573.44	-1002.13178272689\\
574.72	-998.759866713122\\
576	-1000.63525491562\\
577.28	-1002.78115294937\\
578.56	-1004.78928356813\\
579.84	-1007.23200266812\\
581.12	-1009.42357879439\\
582.4	-1011.61707429939\\
583.68	-1013.39918693812\\
584.96	-1016.12557148686\\
586.24	-1018.78115294937\\
587.52	-1020.30901699438\\
588.8	-1022.93710098061\\
590.08	-1025.26644452187\\
591.36	-1026.75484171438\\
592.64	-1029.71226924188\\
593.92	-1030.26644452187\\
595.2	-1075.68285238687\\
596.48	-1080.21574143061\\
597.76	-1079.83377541936\\
599.04	-1082.11552148938\\
600.32	-1084.86629789438\\
601.6	-1088.90887036689\\
602.88	-1089.10428525061\\
604.16	-1089.25831390311\\
605.44	-1097.88447851062\\
606.72	-1095.57139620687\\
608	-1098.24323890689\\
609.28	452.131782726891\\
610.56	-90.9614928368735\\
611.84	128.935181601881\\
613.12	3.97967345311054\\
614.4	-1141.96149283687\\
615.68	210.943312220636\\
616.96	-404.776127950634\\
618.24	327.319066991856\\
619.52	55.1975608143733\\
620.8	226.141832724372\\
622.08	160.009090308119\\
623.36	174.802439185627\\
624.64	1296.92705098312\\
625.92	-83.1549883418689\\
627.2	309.26141952313\\
628.48	-185.000959689363\\
};
\addlegendentry{asnupb7};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	-936.007170929393\\
1.28	-2.32217261187137\\
2.56	-2.29896699689366\\
3.84	-2.39918693812442\\
5.12	-2.39608131810928\\
6.4	-2.42357879439177\\
7.68	-2.40421193686506\\
8.96	7.37287570313157\\
10.24	7.42047317437663\\
11.52	7.43362879187305\\
12.8	7.36163946436065\\
14.08	7.35158946687936\\
15.36	7.35972008563515\\
16.64	-5.10236587188315\\
17.92	-5.68093300814377\\
19.2	-5.24515828561832\\
20.48	-6.25639452438925\\
21.76	7.13680772563178\\
23.04	7.14493834438757\\
24.32	7.11862710939472\\
25.6	7.11552148937957\\
26.88	6.99090969188147\\
28.16	6.97967345311054\\
29.44	17.3465644681387\\
30.72	6.90887036688778\\
32	6.91389536562842\\
33.28	6.94020660062127\\
34.56	6.85816727562758\\
35.84	6.89260912937621\\
37.12	5.99090969188147\\
38.4	9.17627457812106\\
39.68	7.16311896062463\\
40.96	7.12365210813536\\
42.24	7.10739087062379\\
43.52	7.08299901435644\\
44.8	6.88758413063557\\
46.08	0.704138623121477\\
47.36	0.685958006884411\\
48.64	16.9402066006213\\
49.92	16.9514428393922\\
51.2	16.9170009856436\\
52.48	16.9057647468726\\
53.76	10.9138953656284\\
55.04	10.9057647468726\\
56.32	10.8844785106204\\
57.6	10.8500366568718\\
58.88	-3.91892036436906\\
60.16	-3.96962345562926\\
61.44	-3.9239453631097\\
62.72	16.6515161531358\\
64	16.6453049131055\\
65.28	16.6352549156242\\
66.56	16.5876574443792\\
67.84	16.5795268256234\\
69.12	16.5926824431198\\
70.4	17.7780473293594\\
71.68	17.9057647468726\\
72.96	17.9138953656284\\
74.24	17.900739748132\\
75.52	17.9270509831248\\
76.8	3.01722092687432\\
78.08	3.00406530937789\\
79.36	2.99090969188147\\
80.64	2.95838721685833\\
81.92	3.07294901687516\\
83.2	-6.50561811938546\\
84.48	10.3647450843758\\
85.76	10.3252782318865\\
87.04	6.33030323062716\\
88.32	6.21884705062547\\
89.6	6.20569143312905\\
90.88	6.18440519687684\\
92.16	6.15809396188399\\
93.44	6.128677106876\\
94.72	6.10236587188315\\
96	6.06792401813452\\
97.28	6.05166278062295\\
98.56	6.01411530685917\\
99.84	5.99593469062211\\
101.12	5.98277907312568\\
102.4	5.95144283939219\\
103.68	5.92705098312484\\
104.96	5.91389536562842\\
106.24	-5.11552148937957\\
107.52	-6.99282907060697\\
108.8	-7.34035322810844\\
110.08	-7.50561811938546\\
111.36	-7.50561811938546\\
112.64	-7.50561811938546\\
113.92	-7.21884705062547\\
115.2	-7.50561811938546\\
116.48	-7.09734087314251\\
117.76	-7.20569143312905\\
119.04	-7.50561811938546\\
120.32	-7.50561811938546\\
121.6	-7.50561811938546\\
122.88	-7.50561811938546\\
124.16	-8.26644452187053\\
125.44	-8.30591137435981\\
126.72	-2.74168609688525\\
128	-4.5400599731341\\
129.28	-4.64841053312064\\
130.56	-4.70724424313662\\
131.84	-4.72039986063304\\
133.12	-8.64027991436485\\
134.4	-8.68595800688441\\
135.68	-8.49438188061454\\
136.96	-7.50561811938546\\
138.24	-5.74168609688525\\
139.52	-5.73858047687011\\
140.8	5.17627457812106\\
142.08	5.1793801981362\\
143.36	5.16814395936527\\
144.64	5.16814395936527\\
145.92	15.1104964906389\\
147.2	15.0892102543867\\
148.48	15.0810796356309\\
149.76	16.4235787943918\\
151.04	14.8844785106204\\
152.32	14.8895035093611\\
153.6	14.871322893124\\
154.88	14.8450116581312\\
156.16	14.8318560406347\\
157.44	14.794308566871\\
158.72	4.82683104189408\\
160	4.84190603811601\\
161.28	4.83377541936023\\
162.56	4.93015660313998\\
163.84	4.05166278062295\\
165.12	4.27457514062631\\
166.4	4.39918693812442\\
167.68	4.386031320628\\
168.96	4.37790070187221\\
170.24	6.00717092939303\\
171.52	8.63525491562421\\
172.8	4.82875042061958\\
174.08	4.62209929812779\\
175.36	14.5532155906305\\
176.64	14.5187737368819\\
177.92	14.4893568818739\\
179.2	14.4812262631181\\
180.48	14.5056181193855\\
181.76	14.4467844093695\\
183.04	14.415448175636\\
184.32	14.3910563193686\\
185.6	14.3647450843758\\
186.88	14.3465644681387\\
188.16	14.3221726118714\\
189.44	14.2846251381076\\
190.72	14.2614195231299\\
192	14.2370276668625\\
193.28	14.2188470506255\\
194.56	14.2188470506255\\
195.84	0.756761093107177\\
197.12	0.746711095625894\\
198.4	14.1155214893796\\
199.68	14.1155214893796\\
200.96	14.0861046343716\\
202.24	14.0597933993787\\
203.52	-6.19756081437327\\
204.8	-5.91389536562842\\
206.08	-10.0861046343716\\
207.36	-9.95144283939219\\
208.64	-7.06792401813452\\
209.92	-10.1073908706238\\
211.2	-6.00909030811853\\
212.48	-6.128677106876\\
213.76	-6.22387204936611\\
215.04	-6.34656446813872\\
216.32	-6.36977008311643\\
217.6	-6.37790070187221\\
218.88	-6.33843384938294\\
220.16	7.88447851062043\\
221.44	7.89260912937621\\
222.72	-8.90576474687263\\
224	-8.92705098312484\\
225.28	-9.08299901435644\\
226.56	-10.4235787943918\\
227.84	-6.41234255562085\\
229.12	-6.50561811938546\\
230.4	0.149963343128207\\
231.68	0.131782726891141\\
232.96	3.17627457812106\\
234.24	3.33030323062716\\
235.52	14.871322893124\\
236.8	14.8500366568718\\
238.08	14.8237254218789\\
239.36	14.794308566871\\
240.64	13.2320026681219\\
241.92	13.2188470506255\\
243.2	-9.50561811938546\\
244.48	-9.64338553437999\\
245.76	-9.94331222063641\\
247.04	-9.62209929812779\\
248.32	-9.5419793518596\\
249.6	-7.79741418688609\\
250.88	3.12557148686086\\
252.16	-7.86319227436822\\
253.44	-7.89571474939135\\
254.72	-7.91700098564356\\
256	-7.94331222063641\\
257.28	-7.96149283687348\\
258.56	-7.99593469062211\\
259.84	-9.92705098312484\\
261.12	-8.03540154311138\\
262.4	-8.06792401813452\\
263.68	-8.09734087314251\\
264.96	-8.11552148937957\\
266.24	-8.128677106876\\
267.52	-8.17124957938042\\
268.8	-11.2320026681219\\
270.08	-7.10739087062379\\
271.36	2.32217261187137\\
272.64	2.35661446562001\\
273.92	2.30399199563431\\
275.2	2.42357879439177\\
276.48	-10.0303765443707\\
277.76	-10.0892102543867\\
279.04	-7.21071643186969\\
280.32	-7.38100632188736\\
281.6	-7.50561811938546\\
282.88	-7.57642120560823\\
284.16	-7.6646717706322\\
285.44	-7.66969676937284\\
286.72	-7.72039986063304\\
288	-7.75173609436654\\
289.28	-7.76297233313746\\
290.56	-7.70916362186212\\
291.84	-7.7679973318781\\
293.12	-7.89260912937621\\
294.4	12.2320026681219\\
295.68	12.205691433129\\
296.96	12.187510816892\\
298.24	12.1499633431282\\
299.52	12.1124158693644\\
300.8	12.1104964906389\\
302.08	12.0729490168752\\
303.36	12.0628990193939\\
304.64	12.0466377818823\\
305.92	12.0172209268743\\
307.2	12.0597933993787\\
308.48	1.82683104189408\\
309.76	1.78115294937453\\
311.04	1.73666109814461\\
312.32	1.72542485937369\\
313.6	1.91389536562842\\
314.88	-4.18440519687684\\
316.16	-4.30399199563431\\
317.44	-4.36474508437579\\
318.72	0.953362218117692\\
320	11.8237254218789\\
321.28	11.8055448056419\\
322.56	11.8105698043825\\
323.84	11.8155948031232\\
325.12	11.7629723331375\\
326.4	11.7254248593737\\
327.68	11.6747217681135\\
328.96	11.6534355318613\\
330.24	11.6220992981278\\
331.52	-9.09926025186801\\
332.8	-8.28773075812274\\
334.08	-12.4498900293846\\
335.36	-12.3140419931156\\
336.64	-11.1155214893796\\
337.92	-12.1762745781211\\
339.2	-11.1600133406095\\
340.48	-11.1155214893796\\
341.76	-11.1844051968768\\
343.04	-11.2269776693813\\
344.32	-11.2877307581227\\
345.6	-11.2745751406263\\
346.88	-11.3171476131307\\
348.16	-11.5056181193855\\
349.44	-11.5056181193855\\
350.72	-11.5056181193855\\
352	-11.5056181193855\\
353.28	-11.536954353119\\
354.56	0.846931036856651\\
355.84	0.836881039375368\\
357.12	0.828750420619585\\
358.4	0.850036656871793\\
359.68	0.833775419360226\\
360.96	0.759866713122319\\
362.24	0.68093300814377\\
363.52	0.677827388128628\\
364.8	0.622099298127787\\
366.08	0.558240589371162\\
367.36	0.57952682562337\\
368.64	0.494381880614538\\
369.92	0.494381880614538\\
371.2	0.494381880614538\\
372.48	0.497487500629679\\
373.76	0.468070645621688\\
375.04	0.494381880614538\\
376.32	0.494381880614538\\
377.6	0.494381880614538\\
378.88	2.18440519687684\\
380.16	2.09926025186801\\
381.44	-2.7172942406179\\
382.72	-2.72853047938883\\
384	-2.73858047687011\\
385.28	-2.75986671312232\\
386.56	4.54508497187474\\
387.84	2.10236587188315\\
389.12	0.298966996893664\\
390.4	0.295861376878523\\
391.68	0.266444521870531\\
392.96	0.218847050625473\\
394.24	0.0861046343715825\\
395.52	0.0942352531273659\\
396.8	-3.01722092687432\\
398.08	-3.03037654437074\\
399.36	-10.4022925581396\\
400.64	-10.386031320628\\
401.92	-10.4123425556208\\
403.2	-10.4336287918731\\
404.48	-10.4549150281253\\
405.76	-10.4893568818739\\
407.04	-10.463045646881\\
408.32	-10.4943818806145\\
409.6	-10.4943818806145\\
410.88	-10.4943818806145\\
412.16	-10.4943818806145\\
413.44	-10.4943818806145\\
414.72	-10.4943818806145\\
416	-10.4943818806145\\
417.28	-10.6859580068844\\
418.56	-10.6991136243808\\
419.84	4.08299901435644\\
421.12	4.05166278062295\\
422.4	4.0253515456301\\
423.68	3.96962345562926\\
424.96	3.94020660062127\\
426.24	3.93015660313998\\
427.52	10.0861046343716\\
428.8	9.84501165813115\\
430.08	9.79430856687095\\
431.36	9.78115294937453\\
432.64	9.75484171438168\\
433.92	9.70916362186212\\
435.2	9.65654115187642\\
436.48	-0.338433849382939\\
437.76	-0.348483846864222\\
439.04	-0.399186938124422\\
440.32	-0.433628791873055\\
441.6	-0.449890029384621\\
442.88	-0.489356881873896\\
444.16	10.9614928368735\\
445.44	10.9351816018806\\
446.72	10.9057647468726\\
448	10.8844785106204\\
449.28	10.871322893124\\
450.56	10.8368810393754\\
451.84	10.8399866593905\\
453.12	9.23510828813704\\
454.4	9.22195267064061\\
455.68	-6.93518160188063\\
456.96	-4.128677106876\\
458.24	-4.14996334312821\\
459.52	-4.16001334060949\\
460.8	9.04161278314167\\
462.08	-13.6008130618756\\
463.36	-13.6565411518764\\
464.64	-13.7335554781295\\
465.92	-11.8875841306356\\
467.2	-11.9057647468726\\
468.48	-11.9320759818655\\
469.76	-11.9614928368735\\
471.04	-11.977754074385\\
472.32	-12.0009596893628\\
473.6	-11.9878040718663\\
474.88	-1.08610463437158\\
476.16	-1.11049649063893\\
477.44	-1.128677106876\\
478.72	-12.1337021056166\\
480	-13.8957147493914\\
481.28	-13.8794535118798\\
482.56	-13.9189203643691\\
483.84	-14.0303765443707\\
485.12	-13.9665178356141\\
486.4	-14.0435321618672\\
487.68	-14.022245925615\\
488.96	-4.69408862564019\\
490.24	-4.73355547812947\\
491.52	-4.75676109310718\\
492.8	-4.78115294937453\\
494.08	-7.7679973318781\\
495.36	2.46807064562169\\
496.64	2.53192935437831\\
497.92	2.52882373436317\\
499.2	2.49438188061454\\
500.48	2.47620126437747\\
501.76	2.46807064562169\\
503.04	2.46496502560655\\
504.32	2.42549817311727\\
505.6	2.4092369356057\\
506.88	2.38100632188736\\
508.16	2.35158946687936\\
509.44	2.30901699437495\\
510.72	2.2846251381076\\
512	2.24515828561832\\
513.28	2.20569143312905\\
514.56	2.19445519435812\\
515.84	2.20258581311391\\
517.12	2.18440519687684\\
518.4	2.14183272437242\\
519.68	2.11862710939472\\
520.96	2.0779740156158\\
522.24	2.03037654437074\\
523.52	4.33030323062716\\
524.8	-1.93518160188063\\
526.08	-1.98780407186633\\
527.36	-2.01411530685917\\
528.64	-2.03037654437074\\
529.92	-12.1793801981362\\
531.2	-12.2006664343884\\
532.48	-12.2269776693813\\
533.76	-12.3434588481236\\
535.04	-1.98780407186633\\
536.32	-2.11552148937957\\
537.6	-2.20879705314419\\
538.88	-2.2320026681219\\
540.16	-2.25831390311475\\
541.44	-2.28773075812274\\
542.72	-2.31714761313073\\
544	-2.33843384938294\\
545.28	-2.35158946687936\\
546.56	-2.386031320628\\
547.84	-2.41234255562085\\
549.12	-2.4367344118882\\
550.4	-2.45491502812526\\
551.68	-0.622099298127786\\
552.96	-0.645304913105494\\
554.24	-0.661566150617061\\
555.52	-0.669696769372844\\
556.8	-2.66969676937284\\
558.08	7.22195267064061\\
559.36	7.22387204936611\\
560.64	7.21574143061033\\
561.92	8.74671109562589\\
563.2	-12.9483372193771\\
564.48	-12.9220259843842\\
565.76	-12.9827790731257\\
567.04	-12.9696234556293\\
568.32	-12.9138953656284\\
569.6	1.26644452187053\\
570.88	-9.2827057593821\\
572.16	-9.21574143061033\\
573.44	-9.22195267064061\\
574.72	-9.03850716312652\\
576	-3.03540154311138\\
577.28	-3.13680772563178\\
578.56	-3.21574143061033\\
579.84	-3.35158946687936\\
581.12	-3.32217261187137\\
582.4	-3.39608131810928\\
583.68	-3.44678440936948\\
584.96	-3.42047317437663\\
586.24	-3.50561811938546\\
587.52	-3.50561811938546\\
588.8	-3.50561811938546\\
590.08	-3.51877373688189\\
591.36	-3.54197935185959\\
592.64	-3.55824058937116\\
593.92	-1.71226924187726\\
595.2	8.10236587188315\\
596.48	8.07294901687516\\
597.76	8.04353216186717\\
599.04	8.03850716312652\\
600.32	8.01722092687432\\
601.6	7.98780407186633\\
602.88	7.96459845688862\\
604.16	7.93710098060613\\
605.44	7.91389536562842\\
606.72	7.92705098312484\\
608	7.94833721937705\\
609.28	7.91389536562842\\
610.56	7.9239453631097\\
611.84	29.1337021056166\\
613.12	33.3647450843758\\
614.4	19.4793068843926\\
615.68	19.2877307581227\\
616.96	13.7517360943665\\
618.24	795.012195928134\\
619.52	35.1844051968768\\
620.8	37.3597200856352\\
622.08	31.2320026681219\\
623.36	33.0760546368903\\
624.64	-909.982779073126\\
625.92	28.8268310418941\\
627.2	26.1631189606246\\
628.48	-159.009090308119\\
};
\addlegendentry{Xiaomi};

\end{axis}
\end{tikzpicture}%
